The Cascade Identity: 2SLS as a Policy Parameter in Capacity-Constrained Settings

Governments routinely adjust capacity in rationed programs such as university fields, medical training and public housing, where admitting one individual displaces others and triggers chains of reallocation. We show that in such settings, the standard multi-treatment two-stage least squares (2SLS) coefficient identifies exactly the total societal effect of a marginal expansion, including all downstream reallocations. The result is an algebraic identity: under instrument relevance and a single alignment condition, satisfied in centralized admissions systems, the 2SLS coefficient equals the general-equilibrium shadow value of relaxing a capacity constraint, while the single-instrument Wald ratio captures only the direct effect. Their difference recovers the full equilibrium adjustment without additional structure. Monotonicity is not required. The identity extends beyond queue-based allocation to any fixed-supply setting, including competitive markets with price instruments. We apply the framework to two policy questions in Swedish university admissions, where marginal students are allocated across fields through a centralized lottery mechanism. First, revisiting the debate on whether economics and business education erodes prosocial values, we find that the direct effect of expanding business on charitable giving is precisely zero, but expanding the less competitive fields that business students are displaced from has large prosocial effects. Second, analyzing gender-targeted STEM policies, we find that admitting four women to competitive STEM generates one additional male STEM degree through downstream vacancies. Both are general-equilibrium effects invisible to single-instrument methods.

==> heatmap_cells.tex <==
%% AUTO-GENERATED by first_stage_heatmap.do -- do not edit
\cell{0}{0}{.2880273786036889}{20.5786847150147}{1}{0.288\\(20.58)}
\cell{1}{0}{-.0351699457679392}{-6.647804208713688}{1}{-0.035\\(-6.65)}
\cell{2}{0}{.000214811039012}{.0349012383421681}{0}{0.000\\(0.03)}
\cell{3}{0}{-.0102023695270323}{-1.73020275699193}{0}{-0.010\\(-1.73)}
\cell{4}{0}{.0035190815322949}{.8884078828575562}{0}{0.004\\(0.89)}
\cell{5}{0}{-.038714367222529}{-4.296405295589157}{1}{-0.039\\(-4.30)}
\cell{6}{0}{-.0200378630736505}{-1.087700969188323}{0}{-0.020\\(-1.09)}
\cell{0}{1}{-.0259714757252574}{-2.637913968941536}{1}{-0.026\\(-2.64)}
\cell{1}{1}{.2171916408447561}{25.51133313886602}{1}{0.217\\(25.51)}
\cell{2}{1}{.0009819781507032}{.1026864740736098}{0}{0.001\\(0.10)}
\cell{3}{1}{-.0151580856935988}{-1.835734372182112}{0}{-0.015\\(-1.84)}
\cell{4}{1}{-.0045027179470411}{-.6981783829040926}{0}{-0.005\\(-0.70)}
\cell{5}{1}{-.0206270443918399}{-2.273474304908619}{1}{-0.021\\(-2.27)}
\cell{6}{1}{-.0719730754178791}{-2.864012934844458}{1}{-0.072\\(-2.86)}
\cell{0}{2}{.0021309484277185}{.5312903343508134}{0}{0.002\\(0.53)}
\cell{1}{2}{-.0178997998411345}{-4.287908630024892}{1}{-0.018\\(-4.29)}
\cell{2}{2}{.4147904261804323}{21.24364284028739}{1}{0.415\\(21.24)}
\cell{3}{2}{-.0046156032835472}{-1.603390226027315}{0}{-0.005\\(-1.60)}
\cell{4}{2}{-.0110105411226587}{-2.086885226676125}{1}{-0.011\\(-2.09)}
\cell{5}{2}{-.0046035887091153}{-1.08527999872795}{0}{-0.005\\(-1.09)}
\cell{6}{2}{-.0140990154109018}{-.8581870728739677}{0}{-0.014\\(-0.86)}
\cell{0}{3}{-.0073539244706943}{-1.989121059965495}{1}{-0.007\\(-1.99)}
\cell{1}{3}{.000503710920506}{.1470485983428342}{0}{0.001\\(0.15)}
\cell{2}{3}{.0004565957841107}{.1234643428379594}{0}{0.000\\(0.12)}
\cell{3}{3}{.1870970462916206}{12.98775325708979}{1}{0.187\\(12.99)}
\cell{4}{3}{-.0124030826352648}{-1.901583214414172}{0}{-0.012\\(-1.90)}
\cell{5}{3}{-.0055818026323489}{-1.077932944271239}{0}{-0.006\\(-1.08)}
\cell{6}{3}{.0135623264741895}{.7842908849527321}{0}{0.014\\(0.78)}
\cell{0}{4}{-.011007383729976}{-2.042690614857825}{1}{-0.011\\(-2.04)}
\cell{1}{4}{-.0279900515697151}{-5.337771548305168}{1}{-0.028\\(-5.34)}
\cell{2}{4}{-.0105024490188208}{-1.387699682820619}{0}{-0.011\\(-1.39)}
\cell{3}{4}{-.0170536861418848}{-1.824077626664138}{0}{-0.017\\(-1.82)}
\cell{4}{4}{.2363799753765909}{24.24753217152395}{1}{0.236\\(24.25)}
\cell{5}{4}{-.0119505532474032}{-1.931233599516361}{0}{-0.012\\(-1.93)}
\cell{6}{4}{-.0425230770375388}{-1.605409270489951}{0}{-0.043\\(-1.61)}
\cell{0}{5}{-.0559432325822144}{-5.122994174063297}{1}{-0.056\\(-5.12)}
\cell{1}{5}{-.0163446306167425}{-3.020347262711992}{1}{-0.016\\(-3.02)}
\cell{2}{5}{-.0138889745505199}{-1.824987205486589}{0}{-0.014\\(-1.82)}
\cell{3}{5}{-.0353542356804823}{-3.827412201511964}{1}{-0.035\\(-3.83)}
\cell{4}{5}{-.0058639768943174}{-1.029502207616907}{0}{-0.006\\(-1.03)}
\cell{5}{5}{.2601509549047082}{21.17938772145029}{1}{0.260\\(21.18)}
\cell{6}{5}{.0083578194556172}{.325776940550066}{0}{0.008\\(0.33)}
\cell{0}{6}{-.0035369513303116}{-.7945609532534225}{0}{-0.004\\(-0.79)}
\cell{1}{6}{-.0065291567676474}{-2.338392604239351}{1}{-0.007\\(-2.34)}
\cell{2}{6}{-.0061639680456991}{-1.346907215956572}{0}{-0.006\\(-1.35)}
\cell{3}{6}{-.0126179708196152}{-3.340505730767211}{1}{-0.013\\(-3.34)}
\cell{4}{6}{-0.000001621088}{-.0003991034462013}{0}{0.000\\(0.00)}
\cell{5}{6}{-.0040596097739785}{-.9485895573296961}{0}{-0.004\\(-0.95)}
\cell{6}{6}{.5123496811743266}{16.01668794538178}{1}{0.512\\(16.02)}


==> heatmap_cells_programs.tex <==
%% AUTO-GENERATED by first_stage_heatmap_programs.do -- do not edit
\cell{0}{0}{.6542699230607704}{2.575090627181539}{1}{0.654\\(2.58)}
\cell{1}{0}{.0004465192562153}{1.947969610972299}{0}{0.000\\(1.95)}
\cell{2}{0}{.0000259687800472}{.9798407725049481}{0}{0.000\\(0.98)}
\cell{3}{0}{-.0023438909892561}{-1.508345272005845}{0}{-0.002\\(-1.51)}
\cell{4}{0}{-.0007723403568604}{-1.011200696041353}{0}{-0.001\\(-1.01)}
\cell{5}{0}{-.0079238832567019}{-1.405687653801704}{0}{-0.008\\(-1.41)}
\cell{6}{0}{-.0001260529240267}{-.8062233748036922}{0}{0.000\\(-0.81)}
\cell{7}{0}{-.0000375730007333}{-.5004261359276269}{0}{0.000\\(-0.50)}
\cell{8}{0}{.0015197855530508}{.2595610363595546}{0}{0.002\\(0.26)}
\cell{9}{0}{.0001145542756973}{.9983685314911491}{0}{0.000\\(1.00)}
\cell{10}{0}{-9.54719704312e-06}{-.2087089290606426}{0}{0.000\\(-0.21)}
\cell{11}{0}{.0016079494166962}{1.074128572226589}{0}{0.002\\(1.07)}
\cell{12}{0}{-.0033852490856088}{-1.397328385778382}{0}{-0.003\\(-1.40)}
\cell{13}{0}{.0014446943674734}{1.001929092556091}{0}{0.001\\(1.00)}
\cell{14}{0}{-.0006133484364019}{-1.018584453238675}{0}{-0.001\\(-1.02)}
\cell{15}{0}{-.0024491258657934}{-.9689218268621753}{0}{-0.002\\(-0.97)}
\cell{16}{0}{.0011902690353083}{.9417625883230998}{0}{0.001\\(0.94)}
\cell{17}{0}{.0030519182264438}{2.337360390048121}{1}{0.003\\(2.34)}
\cell{18}{0}{.0000850701134821}{1.130987397946174}{0}{0.000\\(1.13)}
\cell{19}{0}{-.0000904039083294}{-1.07867364042821}{0}{0.000\\(-1.08)}
\cell{20}{0}{-.0282982205277966}{-1.751063287448314}{0}{-0.028\\(-1.75)}
\cell{21}{0}{-.0000139797612149}{-.0021857622573377}{0}{0.000\\(0.00)}
\cell{22}{0}{-.0019142361367073}{-.426150490690943}{0}{-0.002\\(-0.43)}
\cell{23}{0}{-.0032866191214647}{-.3318559059857562}{0}{-0.003\\(-0.33)}
\cell{24}{0}{.0065302713787623}{.3674802928463032}{0}{0.007\\(0.37)}
\cell{25}{0}{-.0036423347167977}{-.7708025100756033}{0}{-0.004\\(-0.77)}
\cell{26}{0}{.0052878112974479}{1.01969441039489}{0}{0.005\\(1.02)}
\cell{27}{0}{.0012257253016816}{1.124858403048451}{0}{0.001\\(1.12)}
\cell{28}{0}{-.0005118277180637}{-.2292623258343741}{0}{-0.001\\(-0.23)}
\cell{29}{0}{-.0001277763051619}{-.774583867963338}{0}{0.000\\(-0.77)}
\cell{30}{0}{-.0001663264707872}{-1.949288884442734}{0}{0.000\\(-1.95)}
\cell{31}{0}{.0045408983672822}{1.127793572729542}{0}{0.005\\(1.13)}
\cell{32}{0}{.0454084395266177}{2.604557565918249}{1}{0.045\\(2.60)}
\cell{33}{0}{-.0058653939597145}{-1.463024204072991}{0}{-0.006\\(-1.46)}
\cell{34}{0}{-.0003736252253255}{-1.262737805321039}{0}{0.000\\(-1.26)}
\cell{35}{0}{-.0001115429188429}{-.1503955180478873}{0}{0.000\\(-0.15)}
\cell{36}{0}{-.0004660305782335}{-.4865554904373198}{0}{0.000\\(-0.49)}
\cell{37}{0}{-.0024783412431506}{-.4542914148652979}{0}{-0.002\\(-0.45)}
\cell{38}{0}{-.0033717714191971}{-.74035131778065}{0}{-0.003\\(-0.74)}
\cell{39}{0}{.0003134348984845}{.1060111419472809}{0}{0.000\\(0.11)}
\cell{40}{0}{.000093686887754}{.8399535445914242}{0}{0.000\\(0.84)}
\cell{41}{0}{-.0000313556801957}{-.2187251643390099}{0}{0.000\\(-0.22)}
\cell{42}{0}{-.0005733532652089}{-.4316461984033015}{0}{-0.001\\(-0.43)}
\cell{43}{0}{.0060131468946085}{.8513217405430333}{0}{0.006\\(0.85)}
\cell{44}{0}{.0001953773014122}{1.579533148410359}{0}{0.000\\(1.58)}
\cell{45}{0}{-.0001766264748806}{-1.812320641969723}{0}{0.000\\(-1.81)}
\cell{46}{0}{-.0000976317543841}{-.5969612738100348}{0}{0.000\\(-0.60)}
\cell{0}{1}{9.69516621451e-06}{.1782377374229031}{0}{0.000\\(0.18)}
\cell{1}{1}{.3462331203385887}{1.088590717352375}{0}{0.346\\(1.09)}
\cell{2}{1}{-.0015225191078465}{-.43683750460906}{0}{-0.002\\(-0.44)}
\cell{3}{1}{6.98275198414e-06}{.8420845295114077}{0}{0.000\\(0.84)}
\cell{4}{1}{-.00849538724214}{-1.374670849620825}{0}{-0.008\\(-1.37)}
\cell{5}{1}{-.000591200455164}{-.1520418543773581}{0}{-0.001\\(-0.15)}
\cell{6}{1}{-.0000237401321486}{-.8162634119862393}{0}{0.000\\(-0.82)}
\cell{7}{1}{-.0000113100484015}{-.5323684192058576}{0}{0.000\\(-0.53)}
\cell{8}{1}{-8.13924803727e-06}{-.78422663331718}{0}{0.000\\(-0.78)}
\cell{9}{1}{-.0101835251116833}{-1.009415437915897}{0}{-0.010\\(-1.01)}
\cell{10}{1}{.0007647867707339}{.1386014288876195}{0}{0.001\\(0.14)}
\cell{11}{1}{.0004933365095667}{.9995504213402672}{0}{0.000\\(1.00)}
\cell{12}{1}{7.16021955206e-06}{.8158946591981279}{0}{0.000\\(0.82)}
\cell{13}{1}{-2.08411446662e-06}{-.3545055742972779}{0}{0.000\\(-0.35)}
\cell{14}{1}{8.56509979148e-06}{.8415851112142108}{0}{0.000\\(0.84)}
\cell{15}{1}{-.000295024507295}{-.1052620956966387}{0}{0.000\\(-0.11)}
\cell{16}{1}{.0002697526486406}{.9599840394654643}{0}{0.000\\(0.96)}
\cell{17}{1}{.0001729198086041}{.9890750059993916}{0}{0.000\\(0.99)}
\cell{18}{1}{5.14007640537e-06}{.366899781638158}{0}{0.000\\(0.37)}
\cell{19}{1}{-.0000194879764725}{-1.119707344148847}{0}{0.000\\(-1.12)}
\cell{20}{1}{-3.61707546589e-06}{-.325831652673876}{0}{0.000\\(-0.33)}
\cell{21}{1}{-.000967261891974}{-1.004326211400576}{0}{-0.001\\(-1.00)}
\cell{22}{1}{2.32583801167e-06}{.4019155266824164}{0}{0.000\\(0.40)}
\cell{23}{1}{-.0000201146023342}{-1.392513071692902}{0}{0.000\\(-1.39)}
\cell{24}{1}{-9.10011715782e-06}{-.6823565797389546}{0}{0.000\\(-0.68)}
\cell{25}{1}{.0000127968538381}{1.41012204565108}{0}{0.000\\(1.41)}
\cell{26}{1}{6.40282353163e-06}{.4016348139982333}{0}{0.000\\(0.40)}
\cell{27}{1}{2.32206637695e-06}{.1723684964569651}{0}{0.000\\(0.17)}
\cell{28}{1}{2.90539352555e-06}{.6251891974754781}{0}{0.000\\(0.63)}
\cell{29}{1}{-7.27241249036e-07}{-.0321097013846185}{0}{0.000\\(-0.03)}
\cell{30}{1}{-1.12655722067e-06}{-.0464450965204292}{0}{0.000\\(-0.05)}
\cell{31}{1}{6.67875696048e-06}{1.298848574938549}{0}{0.000\\(1.30)}
\cell{32}{1}{5.26613889672e-06}{.2278873528411988}{0}{0.000\\(0.23)}
\cell{33}{1}{1.78433869415e-06}{.1385921500427518}{0}{0.000\\(0.14)}
\cell{34}{1}{-.0000122974479513}{-.8886476993160018}{0}{0.000\\(-0.89)}
\cell{35}{1}{-.0001229197980112}{-1.016232664098898}{0}{0.000\\(-1.02)}
\cell{36}{1}{-.0001408240010194}{-.2425802045993375}{0}{0.000\\(-0.24)}
\cell{37}{1}{.0000151368640258}{1.256319952970125}{0}{0.000\\(1.26)}
\cell{38}{1}{.0000270072021271}{1.259873601290429}{0}{0.000\\(1.26)}
\cell{39}{1}{-.00150002892352}{-.859287758253829}{0}{-0.002\\(-0.86)}
\cell{40}{1}{.0000237877862161}{1.038774777704973}{0}{0.000\\(1.04)}
\cell{41}{1}{-7.11423286623e-06}{-.2536901865064503}{0}{0.000\\(-0.25)}
\cell{42}{1}{-.0003220191556459}{-1.337288202273736}{0}{0.000\\(-1.34)}
\cell{43}{1}{-.0011237494136951}{-.1911529119400306}{0}{-0.001\\(-0.19)}
\cell{44}{1}{.0000284914262526}{.9289779855494056}{0}{0.000\\(0.93)}
\cell{45}{1}{-.0000318676939632}{-1.305765649159365}{0}{0.000\\(-1.31)}
\cell{46}{1}{-.0000166383471895}{-.5486554784375568}{0}{0.000\\(-0.55)}
\cell{0}{2}{.0005859350460839}{.2048762840270071}{0}{0.001\\(0.20)}
\cell{1}{2}{-.0507845010690716}{-.2695686262528453}{0}{-0.051\\(-0.27)}
\cell{2}{2}{.5198840644296295}{12.17391375880766}{1}{0.520\\(12.17)}
\cell{3}{2}{.002056953757049}{.2247210920332399}{0}{0.002\\(0.22)}
\cell{4}{2}{.0050695456346562}{.4028242252994968}{0}{0.005\\(0.40)}
\cell{5}{2}{-.0407107038321806}{-2.128635052039519}{1}{-0.041\\(-2.13)}
\cell{6}{2}{-.022900755810505}{-1.057758810090236}{0}{-0.023\\(-1.06)}
\cell{7}{2}{.0041808479736324}{.272411028438896}{0}{0.004\\(0.27)}
\cell{8}{2}{.0027799399010316}{.4937076842222183}{0}{0.003\\(0.49)}
\cell{9}{2}{-.0458584974306515}{-1.729739108116419}{0}{-0.046\\(-1.73)}
\cell{10}{2}{-.0133710114902103}{-1.042548605458458}{0}{-0.013\\(-1.04)}
\cell{11}{2}{.0012672263662729}{.3862266457574136}{0}{0.001\\(0.39)}
\cell{12}{2}{-.0020807716577487}{-.218393167080159}{0}{-0.002\\(-0.22)}
\cell{13}{2}{.0010904816855719}{.4501646618314623}{0}{0.001\\(0.45)}
\cell{14}{2}{.0050328055814403}{.9445699384961376}{0}{0.005\\(0.94)}
\cell{15}{2}{-.0062313580292677}{-.8421443035712607}{0}{-0.006\\(-0.84)}
\cell{16}{2}{-.0001949012575443}{-.1466585227818389}{0}{0.000\\(-0.15)}
\cell{17}{2}{-.0054556250412316}{-2.043677219788038}{1}{-0.005\\(-2.04)}
\cell{18}{2}{.012567560917152}{1.06475439204577}{0}{0.013\\(1.06)}
\cell{19}{2}{.0014073356660663}{2.033369795642334}{1}{0.001\\(2.03)}
\cell{20}{2}{-.0126396859877185}{-1.431080359633524}{0}{-0.013\\(-1.43)}
\cell{21}{2}{.0008162903367823}{.1460284536702546}{0}{0.001\\(0.15)}
\cell{22}{2}{-.0023263418784689}{-.9411817812423114}{0}{-0.002\\(-0.94)}
\cell{23}{2}{.0006657474572137}{1.74058061359058}{0}{0.001\\(1.74)}
\cell{24}{2}{.0001579706812116}{.2818858112882103}{0}{0.000\\(0.28)}
\cell{25}{2}{-.0143265389669512}{-2.304008153640243}{1}{-0.014\\(-2.30)}
\cell{26}{2}{-.0164340624824503}{-1.489200973081222}{0}{-0.016\\(-1.49)}
\cell{27}{2}{-.0000113157306105}{-.014683948144574}{0}{0.000\\(-0.01)}
\cell{28}{2}{-.0024304638056522}{-1.53967778846938}{0}{-0.002\\(-1.54)}
\cell{29}{2}{-.0004145881148532}{-.3219554219718908}{0}{0.000\\(-0.32)}
\cell{30}{2}{.0001280297433153}{.1113959368218168}{0}{0.000\\(0.11)}
\cell{31}{2}{.0002536443633021}{.0925037488894681}{0}{0.000\\(0.09)}
\cell{32}{2}{.0427804520990368}{1.720784106447294}{0}{0.043\\(1.72)}
\cell{33}{2}{.003339408769856}{1.376359916264324}{0}{0.003\\(1.38)}
\cell{34}{2}{.0076675666961959}{.8208287447380279}{0}{0.008\\(0.82)}
\cell{35}{2}{-.0015435795976033}{-1.558768593414168}{0}{-0.002\\(-1.56)}
\cell{36}{2}{.000389296071958}{.2235134298103844}{0}{0.000\\(0.22)}
\cell{37}{2}{.0037421566243073}{.635275938384548}{0}{0.004\\(0.64)}
\cell{38}{2}{-.0005676409113789}{-.0287917364134975}{0}{-0.001\\(-0.03)}
\cell{39}{2}{.0053095267796315}{1.003130505540335}{0}{0.005\\(1.00)}
\cell{40}{2}{.0139967381425197}{.8808377933539678}{0}{0.014\\(0.88)}
\cell{41}{2}{-.0349580987106438}{-1.148524104248215}{0}{-0.035\\(-1.15)}
\cell{42}{2}{-.0027799945509905}{-.7259455282172848}{0}{-0.003\\(-0.73)}
\cell{43}{2}{-.0013076448136772}{-.1392737320062457}{0}{-0.001\\(-0.14)}
\cell{44}{2}{-.000696941086589}{-.4411333358498299}{0}{-0.001\\(-0.44)}
\cell{45}{2}{-.0102840778938211}{-1.065261633157062}{0}{-0.010\\(-1.07)}
\cell{46}{2}{.0219649700422835}{.925908852099853}{0}{0.022\\(0.93)}
\cell{0}{3}{.0055519793518096}{1.529677881099004}{0}{0.006\\(1.53)}
\cell{1}{3}{-.0054565915100142}{-2.050305278835673}{1}{-0.005\\(-2.05)}
\cell{2}{3}{-.00783760318065}{-.6740777932934058}{0}{-0.008\\(-0.67)}
\cell{3}{3}{.4169911305681142}{10.01019710038102}{1}{0.417\\(10.01)}
\cell{4}{3}{-.0319777449435584}{-.6404929333980165}{0}{-0.032\\(-0.64)}
\cell{5}{3}{.0180766289602173}{1.690680427601091}{0}{0.018\\(1.69)}
\cell{6}{3}{.0194312823544988}{.6235562665515435}{0}{0.019\\(0.62)}
\cell{7}{3}{-.0235010303658316}{-3.056675575123903}{1}{-0.024\\(-3.06)}
\cell{8}{3}{-.0052921869579496}{-.6553799661184133}{0}{-0.005\\(-0.66)}
\cell{9}{3}{-.0179324771982515}{-.708372368955836}{0}{-0.018\\(-0.71)}
\cell{10}{3}{-.0045019782356633}{-.2878516607357787}{0}{-0.005\\(-0.29)}
\cell{11}{3}{-.0006389322832336}{-.1433540733557973}{0}{-0.001\\(-0.14)}
\cell{12}{3}{.000101137428252}{.0104122449829726}{0}{0.000\\(0.01)}
\cell{13}{3}{-.0016069141988794}{-.260651658851087}{0}{-0.002\\(-0.26)}
\cell{14}{3}{.0088422245799323}{.7221450174474996}{0}{0.009\\(0.72)}
\cell{15}{3}{-.0162402569423733}{-1.552070873395697}{0}{-0.016\\(-1.55)}
\cell{16}{3}{-.0000449440658593}{-.0232184084328565}{0}{0.000\\(-0.02)}
\cell{17}{3}{-.0016418513217015}{-.7603528700375292}{0}{-0.002\\(-0.76)}
\cell{18}{3}{.011357809138907}{1.178597194026784}{0}{0.011\\(1.18)}
\cell{19}{3}{-.0041839626433921}{-.4801442034267717}{0}{-0.004\\(-0.48)}
\cell{20}{3}{.0035215046621824}{.5781752625110405}{0}{0.004\\(0.58)}
\cell{21}{3}{.0023089298520655}{.2630838228094858}{0}{0.002\\(0.26)}
\cell{22}{3}{-.0023552556502415}{-.4484554852349021}{0}{-0.002\\(-0.45)}
\cell{23}{3}{.0011217307612355}{2.206972413100608}{1}{0.001\\(2.21)}
\cell{24}{3}{.000943671104386}{1.200456910060257}{0}{0.001\\(1.20)}
\cell{25}{3}{.0084639622962147}{1.64443773999574}{0}{0.008\\(1.64)}
\cell{26}{3}{.0055782370908523}{.8849891170857026}{0}{0.006\\(0.88)}
\cell{27}{3}{-.0068331493202452}{-.5465063588541431}{0}{-0.007\\(-0.55)}
\cell{28}{3}{.0051074925694779}{1.41244516900646}{0}{0.005\\(1.41)}
\cell{29}{3}{.0015821635948461}{.7843787227935505}{0}{0.002\\(0.78)}
\cell{30}{3}{.0010886431888628}{1.044145688595798}{0}{0.001\\(1.04)}
\cell{31}{3}{.003215769791314}{.5655843731981084}{0}{0.003\\(0.57)}
\cell{32}{3}{-.026393348959961}{-1.603121125256881}{0}{-0.026\\(-1.60)}
\cell{33}{3}{-.0091204341014024}{-.5472891504210903}{0}{-0.009\\(-0.55)}
\cell{34}{3}{.0133850037095992}{1.055472790017815}{0}{0.013\\(1.06)}
\cell{35}{3}{.0001129775877488}{.1019717388194226}{0}{0.000\\(0.10)}
\cell{36}{3}{-.0082810082525535}{-2.213012411099061}{1}{-0.008\\(-2.21)}
\cell{37}{3}{-.0036944828057679}{-.3216704556551144}{0}{-0.004\\(-0.32)}
\cell{38}{3}{-.0165902657233582}{-.606823247798092}{0}{-0.017\\(-0.61)}
\cell{39}{3}{-.006414213197058}{-.8057348321136593}{0}{-0.006\\(-0.81)}
\cell{40}{3}{-.0238511665936626}{-1.311530441002499}{0}{-0.024\\(-1.31)}
\cell{41}{3}{.0508078355473103}{1.357318226554711}{0}{0.051\\(1.36)}
\cell{42}{3}{-.0052373813245837}{-.9859292705867743}{0}{-0.005\\(-0.99)}
\cell{43}{3}{.0089870894773161}{.3455698039128502}{0}{0.009\\(0.35)}
\cell{44}{3}{-.0028365657363763}{-2.220557748049339}{1}{-0.003\\(-2.22)}
\cell{45}{3}{-.0417580782451943}{-1.257460181555934}{0}{-0.042\\(-1.26)}
\cell{46}{3}{.0034341423945716}{.1290319170314869}{0}{0.003\\(0.13)}
\cell{0}{4}{-.2055951521554231}{-1.541153079805137}{0}{-0.206\\(-1.54)}
\cell{1}{4}{.2479652818685377}{1.490761173414539}{0}{0.248\\(1.49)}
\cell{2}{4}{-.0021577945193816}{-.2350378871240975}{0}{-0.002\\(-0.24)}
\cell{3}{4}{-.0632272096734929}{-2.816243056105656}{1}{-0.063\\(-2.82)}
\cell{4}{4}{.5122584157636922}{8.155616525302305}{1}{0.512\\(8.16)}
\cell{5}{4}{-.0292607930674239}{-2.17350335856061}{1}{-0.029\\(-2.17)}
\cell{6}{4}{.0024491956576579}{.0784371734882929}{0}{0.002\\(0.08)}
\cell{7}{4}{-.0098587285672425}{-1.221203928850913}{0}{-0.010\\(-1.22)}
\cell{8}{4}{-.0001039329252075}{-.0116280130498259}{0}{0.000\\(-0.01)}
\cell{9}{4}{-.0355086565128881}{-1.65766175504991}{0}{-0.036\\(-1.66)}
\cell{10}{4}{.0029136229740099}{.2042068257411682}{0}{0.003\\(0.20)}
\cell{11}{4}{-.0083988034044224}{-2.117288377196285}{1}{-0.008\\(-2.12)}
\cell{12}{4}{-.0031766536744413}{-.3127167755407566}{0}{-0.003\\(-0.31)}
\cell{13}{4}{-.0119514998361826}{-1.404407521787568}{0}{-0.012\\(-1.40)}
\cell{14}{4}{.0050883896675001}{.999744541798068}{0}{0.005\\(1.00)}
\cell{15}{4}{.0028657388824104}{.3351286872042786}{0}{0.003\\(0.34)}
\cell{16}{4}{-.0005300118321004}{-.2146048680121022}{0}{-0.001\\(-0.21)}
\cell{17}{4}{-.0039976616597401}{-1.308968315552101}{0}{-0.004\\(-1.31)}
\cell{18}{4}{-.0004880532874783}{-.0284043469623469}{0}{0.000\\(-0.03)}
\cell{19}{4}{.0166789773305215}{1.315591333486501}{0}{0.017\\(1.32)}
\cell{20}{4}{.0204446399838825}{1.430856182140535}{0}{0.020\\(1.43)}
\cell{21}{4}{-.0155978522975792}{-1.938625502092661}{0}{-0.016\\(-1.94)}
\cell{22}{4}{-.0014148473591546}{-.1864741308450698}{0}{-0.001\\(-0.19)}
\cell{23}{4}{.0020539128187597}{1.894242506503437}{0}{0.002\\(1.89)}
\cell{24}{4}{.0008732506845152}{1.211534731662926}{0}{0.001\\(1.21)}
\cell{25}{4}{.0114040216597989}{1.518998049501058}{0}{0.011\\(1.52)}
\cell{26}{4}{-.0007606111894367}{-.9230560096627733}{0}{-0.001\\(-0.92)}
\cell{27}{4}{.0012919604552646}{.079587649200603}{0}{0.001\\(0.08)}
\cell{28}{4}{-.0012225620800994}{-.3172597627008621}{0}{-0.001\\(-0.32)}
\cell{29}{4}{.0015358948755984}{.867567884123734}{0}{0.002\\(0.87)}
\cell{30}{4}{.0011645447911529}{1.341721945831416}{0}{0.001\\(1.34)}
\cell{31}{4}{.0037826864228391}{.6009482266093449}{0}{0.004\\(0.60)}
\cell{32}{4}{-.0081717439525652}{-.468119717320049}{0}{-0.008\\(-0.47)}
\cell{33}{4}{-.0098572182085667}{-1.468626910299241}{0}{-0.010\\(-1.47)}
\cell{34}{4}{.0047289875749196}{.3308996343707218}{0}{0.005\\(0.33)}
\cell{35}{4}{-.0019626559033536}{-1.70736756291367}{0}{-0.002\\(-1.71)}
\cell{36}{4}{-.0023429876684442}{-.5859391515908166}{0}{-0.002\\(-0.59)}
\cell{37}{4}{-.0273849089854836}{-2.231790376777742}{1}{-0.027\\(-2.23)}
\cell{38}{4}{.0544337812171785}{2.049517292767192}{1}{0.054\\(2.05)}
\cell{39}{4}{-.0068402352190789}{-.9362550380669676}{0}{-0.007\\(-0.94)}
\cell{40}{4}{-.0202077118224355}{-1.352764196613211}{0}{-0.020\\(-1.35)}
\cell{41}{4}{.0308906804554551}{.793739227220156}{0}{0.031\\(0.79)}
\cell{42}{4}{-.0051212409321736}{-.906744420084356}{0}{-0.005\\(-0.91)}
\cell{43}{4}{.025911362593307}{1.029688030664577}{0}{0.026\\(1.03)}
\cell{44}{4}{-.0955985825282022}{-1.27492962255511}{0}{-0.096\\(-1.27)}
\cell{45}{4}{.001962322927262}{.9999391190584803}{0}{0.002\\(1.00)}
\cell{46}{4}{-.0119654641863338}{-.8914860914564325}{0}{-0.012\\(-0.89)}
\cell{0}{5}{-.0182150013189716}{-.1007171269692647}{0}{-0.018\\(-0.10)}
\cell{1}{5}{.1428360590746765}{1.36370080898972}{0}{0.143\\(1.36)}
\cell{2}{5}{-.0241580373474662}{-1.965851906940489}{1}{-0.024\\(-1.97)}
\cell{3}{5}{-.0109675843175334}{-.9830736326040654}{0}{-0.011\\(-0.98)}
\cell{4}{5}{-.0401774129851306}{-1.146052521693691}{0}{-0.040\\(-1.15)}
\cell{5}{5}{.6573121794677539}{14.13956969150733}{1}{0.657\\(14.14)}
\cell{6}{5}{-.1106244396318729}{-1.063149816488186}{0}{-0.111\\(-1.06)}
\cell{7}{5}{-.0863920416836251}{-2.579796011643753}{1}{-0.086\\(-2.58)}
\cell{8}{5}{-.0098872131840623}{-.8060223254579864}{0}{-0.010\\(-0.81)}
\cell{9}{5}{.0270885885589875}{.7600870853138506}{0}{0.027\\(0.76)}
\cell{10}{5}{-.0042646769105688}{-.2759957757470144}{0}{-0.004\\(-0.28)}
\cell{11}{5}{-.0082333264524862}{-1.548930405962402}{0}{-0.008\\(-1.55)}
\cell{12}{5}{-.0039256372697353}{-.340751144643405}{0}{-0.004\\(-0.34)}
\cell{13}{5}{-.0040741519374759}{-.4048635266447331}{0}{-0.004\\(-0.40)}
\cell{14}{5}{.008571445543991}{.9422510624716383}{0}{0.009\\(0.94)}
\cell{15}{5}{.0002297503500974}{.0183399946312638}{0}{0.000\\(0.02)}
\cell{16}{5}{-.0007334202529556}{-.281114482795663}{0}{-0.001\\(-0.28)}
\cell{17}{5}{-.0110489722295949}{-2.129980739395931}{1}{-0.011\\(-2.13)}
\cell{18}{5}{-.0042495316133629}{-.2812831330792407}{0}{-0.004\\(-0.28)}
\cell{19}{5}{-.0091616750307535}{-.6893380123935876}{0}{-0.009\\(-0.69)}
\cell{20}{5}{.011576851119418}{.4537285392235312}{0}{0.012\\(0.45)}
\cell{21}{5}{-.0098756293258785}{-.9115793136278407}{0}{-0.010\\(-0.91)}
\cell{22}{5}{.0077421431643871}{1.079122523496053}{0}{0.008\\(1.08)}
\cell{23}{5}{.0037785788232798}{.7208056633056423}{0}{0.004\\(0.72)}
\cell{24}{5}{.0077317504631043}{1.46309407334691}{0}{0.008\\(1.46)}
\cell{25}{5}{-.0009077589612766}{-.1013655753143652}{0}{-0.001\\(-0.10)}
\cell{26}{5}{-.0105723141943564}{-.9215829963369496}{0}{-0.011\\(-0.92)}
\cell{27}{5}{.000438506446592}{.6881763385615899}{0}{0.000\\(0.69)}
\cell{28}{5}{.0067430628050201}{1.426218686826711}{0}{0.007\\(1.43)}
\cell{29}{5}{-.0450689804224699}{-1.329434668214817}{0}{-0.045\\(-1.33)}
\cell{30}{5}{-.0469889907028663}{-1.045808876076333}{0}{-0.047\\(-1.05)}
\cell{31}{5}{-.0220526021302889}{-2.935063727897232}{1}{-0.022\\(-2.94)}
\cell{32}{5}{-.0495409993472487}{-1.409490941779109}{0}{-0.050\\(-1.41)}
\cell{33}{5}{.0026252216400183}{.2463392700410565}{0}{0.003\\(0.25)}
\cell{34}{5}{.0048096240044952}{.7461712453425364}{0}{0.005\\(0.75)}
\cell{35}{5}{-.0007893802817069}{-.4783160293234464}{0}{-0.001\\(-0.48)}
\cell{36}{5}{-.0032100279837789}{-.9713553504096015}{0}{-0.003\\(-0.97)}
\cell{37}{5}{.0056137669911173}{.5806637715378898}{0}{0.006\\(0.58)}
\cell{38}{5}{-.0321342774471145}{-1.414071437060885}{0}{-0.032\\(-1.41)}
\cell{39}{5}{-.0077037100845126}{-.8961124452230138}{0}{-0.008\\(-0.90)}
\cell{40}{5}{-.0089324116900185}{-.284015603601431}{0}{-0.009\\(-0.28)}
\cell{41}{5}{.0209377189439065}{.4677891160519368}{0}{0.021\\(0.47)}
\cell{42}{5}{-.0059095212034153}{-1.085575449225705}{0}{-0.006\\(-1.09)}
\cell{43}{5}{-.0278141089315319}{-1.263122680950515}{0}{-0.028\\(-1.26)}
\cell{44}{5}{-.0461039531383384}{-.9942513216493931}{0}{-0.046\\(-0.99)}
\cell{45}{5}{-.0004695276812737}{-.3980055023939439}{0}{0.000\\(-0.40)}
\cell{46}{5}{.0542219702318451}{1.431576838420224}{0}{0.054\\(1.43)}
\cell{0}{6}{-.000242290625792}{-.9105651918698094}{0}{0.000\\(-0.91)}
\cell{1}{6}{-.260441684887717}{-.9331444401367728}{0}{-0.260\\(-0.93)}
\cell{2}{6}{-.0001783348963768}{-.0349334170577702}{0}{0.000\\(-0.03)}
\cell{3}{6}{.0052067437734055}{1.972755816379805}{1}{0.005\\(1.97)}
\cell{4}{6}{-.0019425281942116}{-.1902768594211014}{0}{-0.002\\(-0.19)}
\cell{5}{6}{-.0129633282063084}{-1.69513164609646}{0}{-0.013\\(-1.70)}
\cell{6}{6}{1.036086576019928}{5.150893468364808}{1}{1.036\\(5.15)}
\cell{7}{6}{.009548922684231}{2.285166608611449}{1}{0.010\\(2.29)}
\cell{8}{6}{-.0001836747728205}{-.0798046170543192}{0}{0.000\\(-0.08)}
\cell{9}{6}{-.0122063416514198}{-1.013549610065775}{0}{-0.012\\(-1.01)}
\cell{10}{6}{.008534751658171}{1.658538503776938}{0}{0.009\\(1.66)}
\cell{11}{6}{-.0003452103405469}{-.539896764623273}{0}{0.000\\(-0.54)}
\cell{12}{6}{.0001510527969007}{.0458045956497515}{0}{0.000\\(0.05)}
\cell{13}{6}{-.0007367209096015}{-1.015987418469839}{0}{-0.001\\(-1.02)}
\cell{14}{6}{.0024465842740181}{.9764648772858786}{0}{0.002\\(0.98)}
\cell{15}{6}{-.0040138911320744}{-1.13664992504639}{0}{-0.004\\(-1.14)}
\cell{16}{6}{-.0006645425778774}{-.7333820494271187}{0}{-0.001\\(-0.73)}
\cell{17}{6}{.000903950623802}{1.34453169281036}{0}{0.001\\(1.34)}
\cell{18}{6}{.0000727300773947}{.6507891526325612}{0}{0.000\\(0.65)}
\cell{19}{6}{-.0120234311463211}{-1.412305881884688}{0}{-0.012\\(-1.41)}
\cell{20}{6}{-.008922523240677}{-.8308289265123302}{0}{-0.009\\(-0.83)}
\cell{21}{6}{.0006447012547161}{1.060768471124962}{0}{0.001\\(1.06)}
\cell{22}{6}{-.0046710971230996}{-.7911078034036031}{0}{-0.005\\(-0.79)}
\cell{23}{6}{-.0082942847878534}{-.8821043931321935}{0}{-0.008\\(-0.88)}
\cell{24}{6}{.0096520920455968}{.999564241721519}{0}{0.010\\(1.00)}
\cell{25}{6}{.002384927244223}{.4268195977317985}{0}{0.002\\(0.43)}
\cell{26}{6}{.0288073111283931}{1.693575120658386}{0}{0.029\\(1.69)}
\cell{27}{6}{.0058483399353576}{.2954728038438883}{0}{0.006\\(0.30)}
\cell{28}{6}{-.0004779567805422}{-.2415114317908481}{0}{0.000\\(-0.24)}
\cell{29}{6}{-.0002368577257371}{-2.150605020633254}{1}{0.000\\(-2.15)}
\cell{30}{6}{.0301135312928991}{1.014537452714554}{0}{0.030\\(1.01)}
\cell{31}{6}{-.0006583837328887}{-.3343763651189971}{0}{-0.001\\(-0.33)}
\cell{32}{6}{.0003838645158808}{.0408325344723588}{0}{0.000\\(0.04)}
\cell{33}{6}{-.0074815575476021}{-.8235515569632247}{0}{-0.007\\(-0.82)}
\cell{34}{6}{.0008124719623386}{.2240857191992691}{0}{0.001\\(0.22)}
\cell{35}{6}{-.0002382929736035}{-.2007989419290044}{0}{0.000\\(-0.20)}
\cell{36}{6}{.0008476703216146}{.6269300887178859}{0}{0.001\\(0.63)}
\cell{37}{6}{-.0023381611766829}{-1.356527672234268}{0}{-0.002\\(-1.36)}
\cell{38}{6}{.0006510487272273}{.0872814545820304}{0}{0.001\\(0.09)}
\cell{39}{6}{-.0025137310051175}{-1.082611426857544}{0}{-0.003\\(-1.08)}
\cell{40}{6}{-.0000474193592234}{-.272748889777442}{0}{0.000\\(-0.27)}
\cell{41}{6}{.0002892727873049}{.8130961759447376}{0}{0.000\\(0.81)}
\cell{42}{6}{-.0017737648188108}{-1.5003435467865}{0}{-0.002\\(-1.50)}
\cell{43}{6}{-.008392798924904}{-1.169911034885946}{0}{-0.008\\(-1.17)}
\cell{44}{6}{.0001549261990329}{.9021385698746234}{0}{0.000\\(0.90)}
\cell{45}{6}{.0161068857065888}{1.17783849312725}{0}{0.016\\(1.18)}
\cell{46}{6}{-.0005365524994997}{-1.402588942712382}{0}{-0.001\\(-1.40)}
\cell{0}{7}{-.0006662434072212}{-1.719992125433061}{0}{-0.001\\(-1.72)}
\cell{1}{7}{.0005395211120716}{1.703165726360679}{0}{0.001\\(1.70)}
\cell{2}{7}{-.0001734579191593}{-.020674561915407}{0}{0.000\\(-0.02)}
\cell{3}{7}{-.0000186361135085}{-.1309694300468555}{0}{0.000\\(-0.13)}
\cell{4}{7}{-.0003247314023206}{-1.554331734747969}{0}{0.000\\(-1.55)}
\cell{5}{7}{-.0740754872999827}{-4.799758764240956}{1}{-0.074\\(-4.80)}
\cell{6}{7}{-.0005253839264399}{-.9701001170620189}{0}{-0.001\\(-0.97)}
\cell{7}{7}{.478387364990288}{9.586852097683844}{1}{0.478\\(9.59)}
\cell{8}{7}{-4.08722278323e-06}{-.0436968118655939}{0}{0.000\\(-0.04)}
\cell{9}{7}{-.0000118446673702}{-.0405574113263577}{0}{0.000\\(-0.04)}
\cell{10}{7}{.0040843254391436}{.9867978402447604}{0}{0.004\\(0.99)}
\cell{11}{7}{.0007586318062927}{1.268456500550289}{0}{0.001\\(1.27)}
\cell{12}{7}{.0005328419123497}{.8590802700859723}{0}{0.001\\(0.86)}
\cell{13}{7}{8.41566296513e-07}{.0119318509210664}{0}{0.000\\(0.01)}
\cell{14}{7}{-.0000546142175078}{-.5046037135389231}{0}{0.000\\(-0.50)}
\cell{15}{7}{.004581865219477}{.938569953634446}{0}{0.005\\(0.94)}
\cell{16}{7}{.000663681394722}{.9842166981404702}{0}{0.001\\(0.98)}
\cell{17}{7}{-.0003266437303141}{-1.07249938378229}{0}{0.000\\(-1.07)}
\cell{18}{7}{.0000685460690125}{.3923239437489118}{0}{0.000\\(0.39)}
\cell{19}{7}{.0001542237794984}{1.016212449721786}{0}{0.000\\(1.02)}
\cell{20}{7}{.000078376075918}{.5518334606312068}{0}{0.000\\(0.55)}
\cell{21}{7}{-.00399804290746}{-1.281663442455116}{0}{-0.004\\(-1.28)}
\cell{22}{7}{.0000157364056576}{.2112981341099551}{0}{0.000\\(0.21)}
\cell{23}{7}{-.0052568045941743}{-1.004293643953304}{0}{-0.005\\(-1.00)}
\cell{24}{7}{-.0000630582951363}{-.3810587581263262}{0}{0.000\\(-0.38)}
\cell{25}{7}{-.0000812813936277}{-.9898689358220633}{0}{0.000\\(-0.99)}
\cell{26}{7}{.0000613118524601}{.451659706913624}{0}{0.000\\(0.45)}
\cell{27}{7}{.0001879785351799}{.9532979960684652}{0}{0.000\\(0.95)}
\cell{28}{7}{.0002375478800047}{.2035908015990649}{0}{0.000\\(0.20)}
\cell{29}{7}{-.0004052125854083}{-2.174964713169596}{1}{0.000\\(-2.17)}
\cell{30}{7}{-.0003577087000904}{-1.173776500916665}{0}{0.000\\(-1.17)}
\cell{31}{7}{-.0019854983979436}{-1.006203236267087}{0}{-0.002\\(-1.01)}
\cell{32}{7}{-.0000697555638677}{-.285087517888967}{0}{0.000\\(-0.29)}
\cell{33}{7}{.0003683825159178}{2.137455204079327}{1}{0.000\\(2.14)}
\cell{34}{7}{.000140044514668}{.6787419873313}{0}{0.000\\(0.68)}
\cell{35}{7}{.0005241674166587}{1.090221140141598}{0}{0.001\\(1.09)}
\cell{36}{7}{-4.62146899490e-07}{-.0108068666117363}{0}{0.000\\(-0.01)}
\cell{37}{7}{-.000071044262954}{-.5308660582093311}{0}{0.000\\(-0.53)}
\cell{38}{7}{.0002209316086498}{1.114656351720372}{0}{0.000\\(1.11)}
\cell{39}{7}{.0006320683063364}{1.351150509044923}{0}{0.001\\(1.35)}
\cell{40}{7}{.0118020095594804}{1.013086268443723}{0}{0.012\\(1.01)}
\cell{41}{7}{.0002845922691755}{.6114028336370497}{0}{0.000\\(0.61)}
\cell{42}{7}{.0002792157796168}{.4599111457541118}{0}{0.000\\(0.46)}
\cell{43}{7}{.0000924643749684}{.6872511499765006}{0}{0.000\\(0.69)}
\cell{44}{7}{.0002771899166746}{.9516570519930976}{0}{0.000\\(0.95)}
\cell{45}{7}{-.000119443428029}{-.1590024050091684}{0}{0.000\\(-0.16)}
\cell{46}{7}{-.0007283376296811}{-1.579919611072893}{0}{-0.001\\(-1.58)}
\cell{0}{8}{-.0540592388122396}{-.3548590477183737}{0}{-0.054\\(-0.35)}
\cell{1}{8}{.0018659042412632}{2.151698928787908}{1}{0.002\\(2.15)}
\cell{2}{8}{-.001143381669226}{-.3235150420967678}{0}{-0.001\\(-0.32)}
\cell{3}{8}{-.0046744536246289}{-.6870110926000292}{0}{-0.005\\(-0.69)}
\cell{4}{8}{.0145220520473294}{.7434422578770858}{0}{0.015\\(0.74)}
\cell{5}{8}{-.0068238366412877}{-.914112410690788}{0}{-0.007\\(-0.91)}
\cell{6}{8}{-.0123952774495358}{-.9293794670486166}{0}{-0.012\\(-0.93)}
\cell{7}{8}{.0270587406629651}{2.941583525893031}{1}{0.027\\(2.94)}
\cell{8}{8}{.4855618153775524}{11.45229384548151}{1}{0.486\\(11.45)}
\cell{9}{8}{.0128750952461598}{.4058138402482548}{0}{0.013\\(0.41)}
\cell{10}{8}{.0038646367724626}{.305509589298823}{0}{0.004\\(0.31)}
\cell{11}{8}{.0030617095097153}{.6512085077947205}{0}{0.003\\(0.65)}
\cell{12}{8}{-.0045188169127266}{-.4692144872280364}{0}{-0.005\\(-0.47)}
\cell{13}{8}{-.0001531710246151}{-.020330761626015}{0}{0.000\\(-0.02)}
\cell{14}{8}{.0037767758645579}{.3013177380737871}{0}{0.004\\(0.30)}
\cell{15}{8}{-.0696269799716106}{-3.160271093331577}{1}{-0.070\\(-3.16)}
\cell{16}{8}{-.0043483933184231}{-1.331818948726123}{0}{-0.004\\(-1.33)}
\cell{17}{8}{.0038718405266895}{1.0277659651862}{0}{0.004\\(1.03)}
\cell{18}{8}{.0033305324234071}{.1864018325038762}{0}{0.003\\(0.19)}
\cell{19}{8}{-.0004472703433293}{-1.202998311181699}{0}{0.000\\(-1.20)}
\cell{20}{8}{-.0290797148987564}{-1.175841516791809}{0}{-0.029\\(-1.18)}
\cell{21}{8}{.0279699147496508}{1.352477003463397}{0}{0.028\\(1.35)}
\cell{22}{8}{-.0084485604977467}{-.6453559009220149}{0}{-0.008\\(-0.65)}
\cell{23}{8}{-.0131270564976663}{-.7135541948260793}{0}{-0.013\\(-0.71)}
\cell{24}{8}{-.0116758488878206}{-.7528039381277849}{0}{-0.012\\(-0.75)}
\cell{25}{8}{.0015787449062772}{.1012192396616489}{0}{0.002\\(0.10)}
\cell{26}{8}{.0135533703589736}{.8065523433629671}{0}{0.014\\(0.81)}
\cell{27}{8}{-.0221528620792807}{-1.021637345332033}{0}{-0.022\\(-1.02)}
\cell{28}{8}{-.0121490885607748}{-1.497184242075496}{0}{-0.012\\(-1.50)}
\cell{29}{8}{-.0208579195421583}{-1.015371169280739}{0}{-0.021\\(-1.02)}
\cell{30}{8}{-.0074933284274498}{-.1420523535373019}{0}{-0.007\\(-0.14)}
\cell{31}{8}{-.0026438354465322}{-.2201993703440018}{0}{-0.003\\(-0.22)}
\cell{32}{8}{-.0371132886127222}{-2.111213985819091}{1}{-0.037\\(-2.11)}
\cell{33}{8}{.0058122657761802}{.6029895701393889}{0}{0.006\\(0.60)}
\cell{34}{8}{.0008449637286664}{.5980633168164503}{0}{0.001\\(0.60)}
\cell{35}{8}{-.0017858656343462}{-1.220535151776424}{0}{-0.002\\(-1.22)}
\cell{36}{8}{.0024023379307034}{1.126727031457142}{0}{0.002\\(1.13)}
\cell{37}{8}{-.0035983653050688}{-.4884267917623253}{0}{-0.004\\(-0.49)}
\cell{38}{8}{-.0063531772240496}{-.3837416381238776}{0}{-0.006\\(-0.38)}
\cell{39}{8}{-.0093960190051802}{-1.459634723667868}{0}{-0.009\\(-1.46)}
\cell{40}{8}{-.0017093546065676}{-.0668954412934404}{0}{-0.002\\(-0.07)}
\cell{41}{8}{.0204598416014328}{.9927784507492219}{0}{0.020\\(0.99)}
\cell{42}{8}{-.0041506263825374}{-.9474564543782157}{0}{-0.004\\(-0.95)}
\cell{43}{8}{-.0336847157382265}{-1.890463029751738}{0}{-0.034\\(-1.89)}
\cell{44}{8}{.0123752505271096}{.3010987006660391}{0}{0.012\\(0.30)}
\cell{45}{8}{-.0077114637878992}{-.2247003030649975}{0}{-0.008\\(-0.22)}
\cell{46}{8}{.0116244630530709}{.2212037170775661}{0}{0.012\\(0.22)}
\cell{0}{9}{-.0009869463274827}{-1.70151717349156}{0}{-0.001\\(-1.70)}
\cell{1}{9}{.0010621876832952}{2.084985779883722}{1}{0.001\\(2.08)}
\cell{2}{9}{-.0032311368334807}{-.4189608730248655}{0}{-0.003\\(-0.42)}
\cell{3}{9}{-.0009623794757284}{-.1448820041802135}{0}{-0.001\\(-0.14)}
\cell{4}{9}{-.0080263150217212}{-.5782577968087486}{0}{-0.008\\(-0.58)}
\cell{5}{9}{.0064474224938334}{.485799351103038}{0}{0.006\\(0.49)}
\cell{6}{9}{-.000180188442153}{-.5232864052997933}{0}{0.000\\(-0.52)}
\cell{7}{9}{.0115118506822073}{1.131666463658067}{0}{0.012\\(1.13)}
\cell{8}{9}{-.0065805181988336}{-.5345505218473524}{0}{-0.007\\(-0.53)}
\cell{9}{9}{.7685246134154435}{9.751166822000233}{1}{0.769\\(9.75)}
\cell{10}{9}{-.0220495886444643}{-1.435206552667218}{0}{-0.022\\(-1.44)}
\cell{11}{9}{-.0063770156987257}{-1.737403351068294}{0}{-0.006\\(-1.74)}
\cell{12}{9}{-.0135366763778305}{-1.20001032474136}{0}{-0.014\\(-1.20)}
\cell{13}{9}{-.0073508285680299}{-.6550375391172529}{0}{-0.007\\(-0.66)}
\cell{14}{9}{.0009989167438173}{.0795875623734234}{0}{0.001\\(0.08)}
\cell{15}{9}{-.0147927342402317}{-1.067571376149639}{0}{-0.015\\(-1.07)}
\cell{16}{9}{-.00300711946617}{-1.168308959506061}{0}{-0.003\\(-1.17)}
\cell{17}{9}{.0007265187448372}{.14382095815693}{0}{0.001\\(0.14)}
\cell{18}{9}{.0012192830767279}{.0588184616530614}{0}{0.001\\(0.06)}
\cell{19}{9}{.0033215165866394}{.976412699204668}{0}{0.003\\(0.98)}
\cell{20}{9}{.0176232444643022}{1.109912687610693}{0}{0.018\\(1.11)}
\cell{21}{9}{.0008770743387676}{.0817827062381422}{0}{0.001\\(0.08)}
\cell{22}{9}{.018571973743246}{2.526021998800783}{1}{0.019\\(2.53)}
\cell{23}{9}{.0052140832530177}{.4544595046625673}{0}{0.005\\(0.45)}
\cell{24}{9}{.041481050943519}{2.187764761383036}{1}{0.041\\(2.19)}
\cell{25}{9}{.0004287076269159}{.0551796332392651}{0}{0.000\\(0.06)}
\cell{26}{9}{-.0005912530298472}{-.0636846380165644}{0}{-0.001\\(-0.06)}
\cell{27}{9}{-.0271562656879319}{-1.679160181591306}{0}{-0.027\\(-1.68)}
\cell{28}{9}{-.0030571724059751}{-.5679225506486478}{0}{-0.003\\(-0.57)}
\cell{29}{9}{-.0406348110225028}{-1.05909419070445}{0}{-0.041\\(-1.06)}
\cell{30}{9}{.0150635038976267}{1.400861755159754}{0}{0.015\\(1.40)}
\cell{31}{9}{.0083808896879983}{1.705313522967964}{0}{0.008\\(1.71)}
\cell{32}{9}{-.0147177725831452}{-.7763918696740871}{0}{-0.015\\(-0.78)}
\cell{33}{9}{.0016411984177402}{.2199770566296671}{0}{0.002\\(0.22)}
\cell{34}{9}{-.0088475400334186}{-.8326788986452877}{0}{-0.009\\(-0.83)}
\cell{35}{9}{.0004399630579707}{.2763807128356504}{0}{0.000\\(0.28)}
\cell{36}{9}{-.0008622606065116}{-.5113365710884128}{0}{-0.001\\(-0.51)}
\cell{37}{9}{-.0074634062899566}{-.8490356190206085}{0}{-0.007\\(-0.85)}
\cell{38}{9}{.0001798808223573}{.0097814202020623}{0}{0.000\\(0.01)}
\cell{39}{9}{.0042396290161306}{.8461889892204457}{0}{0.004\\(0.85)}
\cell{40}{9}{-.0000370999357336}{-.1545691705675856}{0}{0.000\\(-0.15)}
\cell{41}{9}{.0337433210173734}{.8233459022541335}{0}{0.034\\(0.82)}
\cell{42}{9}{-.0118239125637764}{-3.242926285933102}{1}{-0.012\\(-3.24)}
\cell{43}{9}{-.0007560661735887}{-.0599985570929749}{0}{-0.001\\(-0.06)}
\cell{44}{9}{.0002724117998197}{1.071140028923125}{0}{0.000\\(1.07)}
\cell{45}{9}{.0030789197900822}{1.058349393062685}{0}{0.003\\(1.06)}
\cell{46}{9}{-.0279713586210435}{-.828056660520597}{0}{-0.028\\(-0.83)}
\cell{0}{10}{.0021265583365374}{1.48592618147494}{0}{0.002\\(1.49)}
\cell{1}{10}{-.0021460189562316}{-1.953438709872046}{0}{-0.002\\(-1.95)}
\cell{2}{10}{-.0071939051685309}{-1.674770453294522}{0}{-0.007\\(-1.67)}
\cell{3}{10}{-.0069627853134159}{-1.320138762033432}{0}{-0.007\\(-1.32)}
\cell{4}{10}{.0079442779367103}{.8457828326805136}{0}{0.008\\(0.85)}
\cell{5}{10}{.0045783959959565}{.7118356967024071}{0}{0.005\\(0.71)}
\cell{6}{10}{.0009571215720821}{1.081630152792032}{0}{0.001\\(1.08)}
\cell{7}{10}{-.002293504875996}{-.242580431994311}{0}{-0.002\\(-0.24)}
\cell{8}{10}{.0111046320657238}{1.686454713297362}{0}{0.011\\(1.69)}
\cell{9}{10}{.0047969626059025}{.2626815518117699}{0}{0.005\\(0.26)}
\cell{10}{10}{.5070644563471496}{10.68399943068034}{1}{0.507\\(10.68)}
\cell{11}{10}{.0034400186365574}{.5406355350327814}{0}{0.003\\(0.54)}
\cell{12}{10}{-.0200209071663451}{-1.599151313591571}{0}{-0.020\\(-1.60)}
\cell{13}{10}{-.0214319470651888}{-1.437332775654014}{0}{-0.021\\(-1.44)}
\cell{14}{10}{.0192927228852998}{.7281735430734367}{0}{0.019\\(0.73)}
\cell{15}{10}{.0022687555232294}{.294381904718039}{0}{0.002\\(0.29)}
\cell{16}{10}{-.006900517099677}{-2.277374299083851}{1}{-0.007\\(-2.28)}
\cell{17}{10}{.0010356569693823}{.1979559964866699}{0}{0.001\\(0.20)}
\cell{18}{10}{.0190945424057963}{.9536823925169373}{0}{0.019\\(0.95)}
\cell{19}{10}{-.0007206864884975}{-.0525858070340426}{0}{-0.001\\(-0.05)}
\cell{20}{10}{.0071593267523164}{.4316509302361218}{0}{0.007\\(0.43)}
\cell{21}{10}{-.0083626768952726}{-.8805106342452508}{0}{-0.008\\(-0.88)}
\cell{22}{10}{-.0105140317159783}{-1.969644020202617}{1}{-0.011\\(-1.97)}
\cell{23}{10}{.0055885527059106}{.6689079491006735}{0}{0.006\\(0.67)}
\cell{24}{10}{.0064994063144648}{1.059155565410552}{0}{0.006\\(1.06)}
\cell{25}{10}{-.002245561730038}{-.6293040908288413}{0}{-0.002\\(-0.63)}
\cell{26}{10}{.0062972330938053}{.6278507160648054}{0}{0.006\\(0.63)}
\cell{27}{10}{.00785395229552}{.9383993864508084}{0}{0.008\\(0.94)}
\cell{28}{10}{-.0087149302891634}{-2.057252224110464}{1}{-0.009\\(-2.06)}
\cell{29}{10}{-.0246148292760325}{-.848433496190996}{0}{-0.025\\(-0.85)}
\cell{30}{10}{.0005591662681983}{1.413132923917177}{0}{0.001\\(1.41)}
\cell{31}{10}{-.0085143938091548}{-1.473853144787232}{0}{-0.009\\(-1.47)}
\cell{32}{10}{-.021146792113135}{-1.01691548229322}{0}{-0.021\\(-1.02)}
\cell{33}{10}{-.0025028739419938}{-.698312478438651}{0}{-0.003\\(-0.70)}
\cell{34}{10}{-.0049192651386604}{-.3011386366469246}{0}{-0.005\\(-0.30)}
\cell{35}{10}{-.0002460324658939}{-.2711155136782067}{0}{0.000\\(-0.27)}
\cell{36}{10}{-.0009676139411961}{-.5073547204081028}{0}{-0.001\\(-0.51)}
\cell{37}{10}{-.0058004705517518}{-.9562064610634285}{0}{-0.006\\(-0.96)}
\cell{38}{10}{.0052637499221454}{.3960507930229166}{0}{0.005\\(0.40)}
\cell{39}{10}{.0015415688004147}{.279110876183041}{0}{0.002\\(0.28)}
\cell{40}{10}{.0000698351847787}{.1331202355778831}{0}{0.000\\(0.13)}
\cell{41}{10}{-.009802099544369}{-.9628208588164712}{0}{-0.010\\(-0.96)}
\cell{42}{10}{-.0197997335388048}{-3.495780079458131}{1}{-0.020\\(-3.50)}
\cell{43}{10}{-.0181049948569693}{-1.206876096610398}{0}{-0.018\\(-1.21)}
\cell{44}{10}{.0220999903269297}{.922802932027579}{0}{0.022\\(0.92)}
\cell{45}{10}{.0107795217251127}{.3072815020432122}{0}{0.011\\(0.31)}
\cell{46}{10}{.0330042839930001}{1.047961111205072}{0}{0.033\\(1.05)}
\cell{0}{11}{-.0030034141985352}{-1.317506298629522}{0}{-0.003\\(-1.32)}
\cell{1}{11}{-.0538600016713878}{-.9006764507777899}{0}{-0.054\\(-0.90)}
\cell{2}{11}{.002743724138331}{.6254345911953166}{0}{0.003\\(0.63)}
\cell{3}{11}{.003242776132646}{.8242174162976154}{0}{0.003\\(0.82)}
\cell{4}{11}{.003429308259798}{.4324439663211465}{0}{0.003\\(0.43)}
\cell{5}{11}{-.0124863552927729}{-1.241488648710154}{0}{-0.012\\(-1.24)}
\cell{6}{11}{-.0016234574809884}{-1.123133094048614}{0}{-0.002\\(-1.12)}
\cell{7}{11}{-.0047494927163752}{-.7418339147164139}{0}{-0.005\\(-0.74)}
\cell{8}{11}{.0071589409755273}{.9162607170869512}{0}{0.007\\(0.92)}
\cell{9}{11}{.0133357420340235}{.6998447760646037}{0}{0.013\\(0.70)}
\cell{10}{11}{-.0319412385859539}{-1.210165905306544}{0}{-0.032\\(-1.21)}
\cell{11}{11}{.1923115872649205}{11.82623615770708}{1}{0.192\\(11.83)}
\cell{12}{11}{-.0226198260884173}{-1.818853178915466}{0}{-0.023\\(-1.82)}
\cell{13}{11}{.005617222423106}{.4941076831739609}{0}{0.006\\(0.49)}
\cell{14}{11}{-.0040795364582949}{-.5240914232054288}{0}{-0.004\\(-0.52)}
\cell{15}{11}{-.0080818312177644}{-.7504572235493021}{0}{-0.008\\(-0.75)}
\cell{16}{11}{-.0029457948921231}{-1.051537179083568}{0}{-0.003\\(-1.05)}
\cell{17}{11}{-.0058244838846582}{-.8625171931471977}{0}{-0.006\\(-0.86)}
\cell{18}{11}{.0344982926958396}{2.220419311455042}{1}{0.034\\(2.22)}
\cell{19}{11}{-.0235299108658372}{-1.767531186314506}{0}{-0.024\\(-1.77)}
\cell{20}{11}{-.0573710963840179}{-2.167805373030606}{1}{-0.057\\(-2.17)}
\cell{21}{11}{-.003270154507601}{-.3920755157252158}{0}{-0.003\\(-0.39)}
\cell{22}{11}{-.0187738378147397}{-1.769272891391026}{0}{-0.019\\(-1.77)}
\cell{23}{11}{-.0008941829586595}{-.0987532587974761}{0}{-0.001\\(-0.10)}
\cell{24}{11}{-.0081569471839675}{-.599272049211833}{0}{-0.008\\(-0.60)}
\cell{25}{11}{-.004902312199364}{-.478354791833714}{0}{-0.005\\(-0.48)}
\cell{26}{11}{.0166620608480797}{1.406907178662773}{0}{0.017\\(1.41)}
\cell{27}{11}{.0050449059419529}{.5093213208411501}{0}{0.005\\(0.51)}
\cell{28}{11}{-.0089247276187004}{-1.544139698788594}{0}{-0.009\\(-1.54)}
\cell{29}{11}{-.0677426553054389}{-1.726891429440649}{0}{-0.068\\(-1.73)}
\cell{30}{11}{-.0268784602524613}{-.5222824966021183}{0}{-0.027\\(-0.52)}
\cell{31}{11}{.0149214081255488}{1.464375737263268}{0}{0.015\\(1.46)}
\cell{32}{11}{-.026927366582826}{-.9821139651993067}{0}{-0.027\\(-0.98)}
\cell{33}{11}{.0167582541312537}{.9164823618029335}{0}{0.017\\(0.92)}
\cell{34}{11}{.0054025998484916}{.432563234609931}{0}{0.005\\(0.43)}
\cell{35}{11}{-.0063235689545256}{-1.12105181236759}{0}{-0.006\\(-1.12)}
\cell{36}{11}{.0001857563497277}{.0778229204503435}{0}{0.000\\(0.08)}
\cell{37}{11}{-.0407734984194288}{-1.97650054548743}{1}{-0.041\\(-1.98)}
\cell{38}{11}{-.0176056562473524}{-1.207094374153652}{0}{-0.018\\(-1.21)}
\cell{39}{11}{.007552491656384}{.8357756707401977}{0}{0.008\\(0.84)}
\cell{40}{11}{-.0141684456552278}{-.4889021568571315}{0}{-0.014\\(-0.49)}
\cell{41}{11}{-.0154690858354113}{-.2821619911898552}{0}{-0.015\\(-0.28)}
\cell{42}{11}{-.0066079707789331}{-1.066487699896938}{0}{-0.007\\(-1.07)}
\cell{43}{11}{-.0062980798889637}{-.4961731978972115}{0}{-0.006\\(-0.50)}
\cell{44}{11}{.0017844346121398}{2.182120954049657}{1}{0.002\\(2.18)}
\cell{45}{11}{-.0603791200394508}{-1.626781497300392}{0}{-0.060\\(-1.63)}
\cell{46}{11}{-.0177819724864901}{-.4403140931788028}{0}{-0.018\\(-0.44)}
\cell{0}{12}{.0041921948433072}{1.981648540426753}{1}{0.004\\(1.98)}
\cell{1}{12}{-.0044772276430793}{-2.73322760034413}{1}{-0.004\\(-2.73)}
\cell{2}{12}{.0013082318664361}{.1959798009257996}{0}{0.001\\(0.20)}
\cell{3}{12}{-.0004620096762056}{-.0956529692234005}{0}{0.000\\(-0.10)}
\cell{4}{12}{-.0020387880996704}{-.1727303864058671}{0}{-0.002\\(-0.17)}
\cell{5}{12}{-.0173560245329958}{-1.46592442542892}{0}{-0.017\\(-1.47)}
\cell{6}{12}{.0010806161929852}{.7483551662375921}{0}{0.001\\(0.75)}
\cell{7}{12}{.009552394828408}{1.152232311261118}{0}{0.010\\(1.15)}
\cell{8}{12}{-.0262778498479567}{-2.277991906319804}{1}{-0.026\\(-2.28)}
\cell{9}{12}{.0015336662628879}{.0520877219524706}{0}{0.002\\(0.05)}
\cell{10}{12}{-.0182414947500097}{-.8223213028116952}{0}{-0.018\\(-0.82)}
\cell{11}{12}{-.0076203622889301}{-1.485524890473198}{0}{-0.008\\(-1.49)}
\cell{12}{12}{.6560957802457837}{17.51268014285058}{1}{0.656\\(17.51)}
\cell{13}{12}{-.0526179965480417}{-2.446796309754375}{1}{-0.053\\(-2.45)}
\cell{14}{12}{.0121432121121497}{.9409736716111424}{0}{0.012\\(0.94)}
\cell{15}{12}{-.0076644128749111}{-.4588870604712102}{0}{-0.008\\(-0.46)}
\cell{16}{12}{-.000526356748836}{-.1622841565588602}{0}{-0.001\\(-0.16)}
\cell{17}{12}{-.0066256035077975}{-1.189004130545294}{0}{-0.007\\(-1.19)}
\cell{18}{12}{-.0359246970636168}{-1.255255571847592}{0}{-0.036\\(-1.26)}
\cell{19}{12}{-.0198539664010916}{-1.416353813652212}{0}{-0.020\\(-1.42)}
\cell{20}{12}{-.0229919815287081}{-1.145575018013333}{0}{-0.023\\(-1.15)}
\cell{21}{12}{.011854178384875}{1.299162369453815}{0}{0.012\\(1.30)}
\cell{22}{12}{-.0017189720668517}{-.1983621688167532}{0}{-0.002\\(-0.20)}
\cell{23}{12}{.0000936654550305}{.2722405082555925}{0}{0.000\\(0.27)}
\cell{24}{12}{.0029265308344392}{.503741197662087}{0}{0.003\\(0.50)}
\cell{25}{12}{.0021513509455237}{.2194577511168545}{0}{0.002\\(0.22)}
\cell{26}{12}{.0124085408459583}{1.132067420895349}{0}{0.012\\(1.13)}
\cell{27}{12}{.000473083376514}{.3181995443147204}{0}{0.000\\(0.32)}
\cell{28}{12}{-.0039839229411371}{-.7558718580756355}{0}{-0.004\\(-0.76)}
\cell{29}{12}{-.0144122597211432}{-.9252112223951692}{0}{-0.014\\(-0.93)}
\cell{30}{12}{.0407002181594769}{1.124772464663802}{0}{0.041\\(1.12)}
\cell{31}{12}{-.0212732200079069}{-2.174627371166384}{1}{-0.021\\(-2.17)}
\cell{32}{12}{.0034660341189755}{1.145160451929296}{0}{0.003\\(1.15)}
\cell{33}{12}{-.0014975286040027}{-.156043681597011}{0}{-0.001\\(-0.16)}
\cell{34}{12}{-.0094539788740311}{-1.180750639649473}{0}{-0.009\\(-1.18)}
\cell{35}{12}{.0016081187015304}{.9223236990100813}{0}{0.002\\(0.92)}
\cell{36}{12}{-.0025640970377604}{-1.093177013848048}{0}{-0.003\\(-1.09)}
\cell{37}{12}{-.0027078275934064}{-.5593900802457328}{0}{-0.003\\(-0.56)}
\cell{38}{12}{.0191861061559922}{1.088639441116955}{0}{0.019\\(1.09)}
\cell{39}{12}{-.0025756654489693}{-.339471691360178}{0}{-0.003\\(-0.34)}
\cell{40}{12}{.0074138966082673}{.9999022735075908}{0}{0.007\\(1.00)}
\cell{41}{12}{.0061512070417166}{.2186467892956709}{0}{0.006\\(0.22)}
\cell{42}{12}{-.0186395185200691}{-3.152467682650443}{1}{-0.019\\(-3.15)}
\cell{43}{12}{-.0048593631579344}{-.2900595416505866}{0}{-0.005\\(-0.29)}
\cell{44}{12}{-.0710035480246036}{-1.117504278583362}{0}{-0.071\\(-1.12)}
\cell{45}{12}{-.0698660223026551}{-1.274776376462914}{0}{-0.070\\(-1.27)}
\cell{46}{12}{-.0109689911592717}{-.1666057808038918}{0}{-0.011\\(-0.17)}
\cell{0}{13}{.0000904796699576}{.1150337532268696}{0}{0.000\\(0.12)}
\cell{1}{13}{.0001529701079087}{.2860871225944284}{0}{0.000\\(0.29)}
\cell{2}{13}{-.0029305996630473}{-1.413162969844963}{0}{-0.003\\(-1.41)}
\cell{3}{13}{.0009690533219025}{.6946357565416081}{0}{0.001\\(0.69)}
\cell{4}{13}{.0110415986111909}{.7635246092801922}{0}{0.011\\(0.76)}
\cell{5}{13}{.008770273858272}{.8474358280719422}{0}{0.009\\(0.85)}
\cell{6}{13}{-.0088784668158428}{-.9501823121530476}{0}{-0.009\\(-0.95)}
\cell{7}{13}{.0104721071762261}{1.711318454428166}{0}{0.010\\(1.71)}
\cell{8}{13}{-.0074548143966508}{-.8996187696432301}{0}{-0.007\\(-0.90)}
\cell{9}{13}{-.012374191716397}{-.3758734934321932}{0}{-0.012\\(-0.38)}
\cell{10}{13}{-.0003561466002582}{-.0184120900570027}{0}{0.000\\(-0.02)}
\cell{11}{13}{-.0090235579901917}{-1.495175500585224}{0}{-0.009\\(-1.50)}
\cell{12}{13}{-.0090322783281967}{-.5402796378580433}{0}{-0.009\\(-0.54)}
\cell{13}{13}{.5207718684446647}{13.85110669162255}{1}{0.521\\(13.85)}
\cell{14}{13}{.0445152677873286}{1.470917405223721}{0}{0.045\\(1.47)}
\cell{15}{13}{-.0094953311092996}{-.5370237653598214}{0}{-0.009\\(-0.54)}
\cell{16}{13}{-.0059623292917702}{-1.47457420241849}{0}{-0.006\\(-1.47)}
\cell{17}{13}{-.0098000088072955}{-1.164614696197577}{0}{-0.010\\(-1.16)}
\cell{18}{13}{-.0181668772287367}{-.5602253250573752}{0}{-0.018\\(-0.56)}
\cell{19}{13}{-.0113019925888852}{-.7544660359959181}{0}{-0.011\\(-0.75)}
\cell{20}{13}{.0131723829877959}{1.131815553181}{0}{0.013\\(1.13)}
\cell{21}{13}{-.0050684426914791}{-.6762121286312754}{0}{-0.005\\(-0.68)}
\cell{22}{13}{.0148587037910117}{1.665248384663625}{0}{0.015\\(1.67)}
\cell{23}{13}{.0042332883724923}{1.793242317526646}{0}{0.004\\(1.79)}
\cell{24}{13}{.0055796270346942}{.4507070480921953}{0}{0.006\\(0.45)}
\cell{25}{13}{-.0004980507473906}{-.1121794556958209}{0}{0.000\\(-0.11)}
\cell{26}{13}{.0169175888265879}{.7601797779714913}{0}{0.017\\(0.76)}
\cell{27}{13}{.0111347507616222}{.5410124380536258}{0}{0.011\\(0.54)}
\cell{28}{13}{.0032530636473539}{.5310690436313603}{0}{0.003\\(0.53)}
\cell{29}{13}{-.0743316959590592}{-1.797018761783206}{0}{-0.074\\(-1.80)}
\cell{30}{13}{.0002438777943695}{.539015739708043}{0}{0.000\\(0.54)}
\cell{31}{13}{.0005565230896603}{.0519521920708523}{0}{0.001\\(0.05)}
\cell{32}{13}{-.0339862992517963}{-1.270198008913152}{0}{-0.034\\(-1.27)}
\cell{33}{13}{.0015053563939484}{.2191418316262966}{0}{0.002\\(0.22)}
\cell{34}{13}{.0006334862181126}{.0598633949028338}{0}{0.001\\(0.06)}
\cell{35}{13}{.0026227254447181}{1.289835715621747}{0}{0.003\\(1.29)}
\cell{36}{13}{.00215160114282}{1.154038311450572}{0}{0.002\\(1.15)}
\cell{37}{13}{-.0094935124633462}{-.8771969290720983}{0}{-0.009\\(-0.88)}
\cell{38}{13}{-.0062045680481256}{-.5631891833854176}{0}{-0.006\\(-0.56)}
\cell{39}{13}{.0006702405092796}{.1168325486117553}{0}{0.001\\(0.12)}
\cell{40}{13}{-.0128592177481276}{-.8243536508904857}{0}{-0.013\\(-0.82)}
\cell{41}{13}{-.0108309196926476}{-1.062268698165784}{0}{-0.011\\(-1.06)}
\cell{42}{13}{-.0100262227960862}{-2.260175608834003}{1}{-0.010\\(-2.26)}
\cell{43}{13}{-.0004285552743777}{-.0469388401867061}{0}{0.000\\(-0.05)}
\cell{44}{13}{-.0000906930118473}{-.1806305500479708}{0}{0.000\\(-0.18)}
\cell{45}{13}{.0099714911392169}{.9720569822550081}{0}{0.010\\(0.97)}
\cell{46}{13}{-.001485656516879}{-.0295965667418854}{0}{-0.001\\(-0.03)}
\cell{0}{14}{-.0018431232051446}{-.9986984730470938}{0}{-0.002\\(-1.00)}
\cell{1}{14}{.0025506793685302}{2.486870959304636}{1}{0.003\\(2.49)}
\cell{2}{14}{-.0014477702177319}{-.9256312171926926}{0}{-0.001\\(-0.93)}
\cell{3}{14}{-.0001621928170968}{-.8106431917958775}{0}{0.000\\(-0.81)}
\cell{4}{14}{.013409558454049}{1.47161501006214}{0}{0.013\\(1.47)}
\cell{5}{14}{-.002555672631324}{-.3515918728479304}{0}{-0.003\\(-0.35)}
\cell{6}{14}{.0000957966856692}{.1417974762632676}{0}{0.000\\(0.14)}
\cell{7}{14}{.0034798166361459}{.5685307528681834}{0}{0.003\\(0.57)}
\cell{8}{14}{-.0038506969780901}{-1.027735812941072}{0}{-0.004\\(-1.03)}
\cell{9}{14}{.0060706846786411}{.2407569900696572}{0}{0.006\\(0.24)}
\cell{10}{14}{-.0045279907152043}{-.4507547080371423}{0}{-0.005\\(-0.45)}
\cell{11}{14}{.0017368434775814}{.9909534718615924}{0}{0.002\\(0.99)}
\cell{12}{14}{.0014176338968256}{.170257352283958}{0}{0.001\\(0.17)}
\cell{13}{14}{-.0451228210995188}{-2.526298865938972}{1}{-0.045\\(-2.53)}
\cell{14}{14}{.4474982216133682}{6.38751788594506}{1}{0.447\\(6.39)}
\cell{15}{14}{-.0075203681491931}{-1.250874843350153}{0}{-0.008\\(-1.25)}
\cell{16}{14}{-.0110214649934523}{-2.266794589735956}{1}{-0.011\\(-2.27)}
\cell{17}{14}{-.0077350135311541}{-1.957182355968139}{0}{-0.008\\(-1.96)}
\cell{18}{14}{-.0116787698950727}{-.9814969167419605}{0}{-0.012\\(-0.98)}
\cell{19}{14}{-.0316994444889515}{-1.376952964599954}{0}{-0.032\\(-1.38)}
\cell{20}{14}{.0047555348815504}{.2981607854240537}{0}{0.005\\(0.30)}
\cell{21}{14}{-.0179246087117165}{-2.195918114698591}{1}{-0.018\\(-2.20)}
\cell{22}{14}{-.0010999554596822}{-.1211973709410505}{0}{-0.001\\(-0.12)}
\cell{23}{14}{.0036735318120538}{1.585143076018098}{0}{0.004\\(1.59)}
\cell{24}{14}{.0109643680228455}{1.391742050048255}{0}{0.011\\(1.39)}
\cell{25}{14}{-.008604067728802}{-.963501124088822}{0}{-0.009\\(-0.96)}
\cell{26}{14}{.0012788174012}{.1165162399527894}{0}{0.001\\(0.12)}
\cell{27}{14}{.0247768479847952}{1.37409267509231}{0}{0.025\\(1.37)}
\cell{28}{14}{-.0089465697784334}{-1.335870455218354}{0}{-0.009\\(-1.34)}
\cell{29}{14}{-.0276680031081218}{-1.101591535512809}{0}{-0.028\\(-1.10)}
\cell{30}{14}{.074697488316894}{1.539296383557057}{0}{0.075\\(1.54)}
\cell{31}{14}{-.005876607498119}{-.6861923489187099}{0}{-0.006\\(-0.69)}
\cell{32}{14}{-.0192942551826976}{-1.381393581932729}{0}{-0.019\\(-1.38)}
\cell{33}{14}{.0040216766022397}{.9305174768490332}{0}{0.004\\(0.93)}
\cell{34}{14}{.0047209782446761}{.8826292459894526}{0}{0.005\\(0.88)}
\cell{35}{14}{-.000836819297046}{-.5737226188701199}{0}{-0.001\\(-0.57)}
\cell{36}{14}{-.0011796625821877}{-1.25821545279743}{0}{-0.001\\(-1.26)}
\cell{37}{14}{.00466819977375}{.7202018985667775}{0}{0.005\\(0.72)}
\cell{38}{14}{-.0095497799848884}{-1.016754180414443}{0}{-0.010\\(-1.02)}
\cell{39}{14}{-.0004187296044865}{-.1211663265101781}{0}{0.000\\(-0.12)}
\cell{40}{14}{.0322020390252906}{1.681571045410929}{0}{0.032\\(1.68)}
\cell{41}{14}{-.0003319550867855}{-.6045658573923249}{0}{0.000\\(-0.60)}
\cell{42}{14}{-.0034636454423866}{-1.718114773357914}{0}{-0.003\\(-1.72)}
\cell{43}{14}{-.0218962111823523}{-2.019921651220534}{1}{-0.022\\(-2.02)}
\cell{44}{14}{.0354431154787667}{1.090224631348142}{0}{0.035\\(1.09)}
\cell{45}{14}{-.0006649831973236}{-1.105453772563146}{0}{-0.001\\(-1.11)}
\cell{46}{14}{-.0302459502551835}{-.6069425320127397}{0}{-0.030\\(-0.61)}
\cell{0}{15}{.0006816552243835}{.5149528090744896}{0}{0.001\\(0.51)}
\cell{1}{15}{-.0010301996778279}{-1.495831465979446}{0}{-0.001\\(-1.50)}
\cell{2}{15}{.0040897388859118}{.7168252920628679}{0}{0.004\\(0.72)}
\cell{3}{15}{-.0085865190255406}{-1.420545783074435}{0}{-0.009\\(-1.42)}
\cell{4}{15}{-.0167523106354478}{-.7624512771711836}{0}{-0.017\\(-0.76)}
\cell{5}{15}{.0067621118058971}{.5678052772767266}{0}{0.007\\(0.57)}
\cell{6}{15}{-.0001092582721718}{-.1646556328959458}{0}{0.000\\(-0.16)}
\cell{7}{15}{.0027637098996392}{.2242788395455987}{0}{0.003\\(0.22)}
\cell{8}{15}{-.0148134068823274}{-.6786169033165251}{0}{-0.015\\(-0.68)}
\cell{9}{15}{-.0115240920057863}{-.2883355720137398}{0}{-0.012\\(-0.29)}
\cell{10}{15}{-.0026234357142708}{-.1603770111110328}{0}{-0.003\\(-0.16)}
\cell{11}{15}{.0028142953230059}{.4827688784958496}{0}{0.003\\(0.48)}
\cell{12}{15}{-.0119335106888419}{-.7127853016186285}{0}{-0.012\\(-0.71)}
\cell{13}{15}{-.0240009913253113}{-1.646202355247291}{0}{-0.024\\(-1.65)}
\cell{14}{15}{-.0089547861944979}{-.69415484522973}{0}{-0.009\\(-0.69)}
\cell{15}{15}{.5204639572902675}{12.61718068696731}{1}{0.520\\(12.62)}
\cell{16}{15}{-.0001624258501559}{-.0461270505842513}{0}{0.000\\(-0.05)}
\cell{17}{15}{-.0046213080674205}{-.6717843475051126}{0}{-0.005\\(-0.67)}
\cell{18}{15}{.0332852130496105}{1.146983874016254}{0}{0.033\\(1.15)}
\cell{19}{15}{-.0240850788044916}{-1.401449777800602}{0}{-0.024\\(-1.40)}
\cell{20}{15}{-.0121483199645359}{-.732030634719939}{0}{-0.012\\(-0.73)}
\cell{21}{15}{-.0100018027619461}{-.7343745910950676}{0}{-0.010\\(-0.73)}
\cell{22}{15}{-.0046067552035751}{-.4711769624408502}{0}{-0.005\\(-0.47)}
\cell{23}{15}{.0003986685565086}{1.86127872726773}{0}{0.000\\(1.86)}
\cell{24}{15}{-.0053641520597732}{-.5653631198908122}{0}{-0.005\\(-0.57)}
\cell{25}{15}{-.0128363443592148}{-1.374039822011036}{0}{-0.013\\(-1.37)}
\cell{26}{15}{.0096454423665851}{.764351097318811}{0}{0.010\\(0.76)}
\cell{27}{15}{.0031823015838758}{.3933572959616809}{0}{0.003\\(0.39)}
\cell{28}{15}{.0035350568653948}{.5770523780594039}{0}{0.004\\(0.58)}
\cell{29}{15}{-.0119995633547393}{-1.022852441784148}{0}{-0.012\\(-1.02)}
\cell{30}{15}{.0491511543928277}{1.200255967709222}{0}{0.049\\(1.20)}
\cell{31}{15}{.0029818683617219}{.3170799022187579}{0}{0.003\\(0.32)}
\cell{32}{15}{-.059503053910407}{-2.847908269471171}{1}{-0.060\\(-2.85)}
\cell{33}{15}{-.0032551803361156}{-.323015959833324}{0}{-0.003\\(-0.32)}
\cell{34}{15}{.0009268782980121}{.0795224050012823}{0}{0.001\\(0.08)}
\cell{35}{15}{-.0020705895122518}{-1.035874839353104}{0}{-0.002\\(-1.04)}
\cell{36}{15}{-.0009893892229256}{-.4512615844141781}{0}{-0.001\\(-0.45)}
\cell{37}{15}{.0028937844743856}{.2529441714479616}{0}{0.003\\(0.25)}
\cell{38}{15}{-.005988757206141}{-.2644480502968715}{0}{-0.006\\(-0.26)}
\cell{39}{15}{.0055656759095675}{.8118137216888275}{0}{0.006\\(0.81)}
\cell{40}{15}{-.0131620793637694}{-.6773097401655248}{0}{-0.013\\(-0.68)}
\cell{41}{15}{.0258452562233081}{.5336711354323463}{0}{0.026\\(0.53)}
\cell{42}{15}{-.0050863394801144}{-1.107422506451869}{0}{-0.005\\(-1.11)}
\cell{43}{15}{.0255547115962254}{1.556560287539385}{0}{0.026\\(1.56)}
\cell{44}{15}{-.0681668533050442}{-.6146011942722845}{0}{-0.068\\(-0.61)}
\cell{45}{15}{-.0371962124035847}{-1.152894818716887}{0}{-0.037\\(-1.15)}
\cell{46}{15}{.0195585637758712}{1.177421208755694}{0}{0.020\\(1.18)}
\cell{0}{16}{.0403255973087987}{.9512441288594178}{0}{0.040\\(0.95)}
\cell{1}{16}{.008517758820813}{2.349281135701917}{1}{0.009\\(2.35)}
\cell{2}{16}{.0024383876768057}{.2891532393657337}{0}{0.002\\(0.29)}
\cell{3}{16}{-.0088591664269002}{-1.303954399881615}{0}{-0.009\\(-1.30)}
\cell{4}{16}{.0127929941892053}{.7214223553606823}{0}{0.013\\(0.72)}
\cell{5}{16}{.0076145084217135}{.3858736341272754}{0}{0.008\\(0.39)}
\cell{6}{16}{.0771755372548557}{1.565493446215802}{0}{0.077\\(1.57)}
\cell{7}{16}{-.0049571473302828}{-.2299777851272074}{0}{-0.005\\(-0.23)}
\cell{8}{16}{-.0182931321686595}{-.9662244087236138}{0}{-0.018\\(-0.97)}
\cell{9}{16}{-.0229368591779931}{-.3191008334835195}{0}{-0.023\\(-0.32)}
\cell{10}{16}{-.0546827549830895}{-2.064692582050609}{1}{-0.055\\(-2.06)}
\cell{11}{16}{-.0040571963278695}{-.5112981150091747}{0}{-0.004\\(-0.51)}
\cell{12}{16}{-.0942409460080495}{-4.009683939786512}{1}{-0.094\\(-4.01)}
\cell{13}{16}{-.0785912037378401}{-3.094576454879374}{1}{-0.079\\(-3.09)}
\cell{14}{16}{-.0177204739879589}{-.3183445853839336}{0}{-0.018\\(-0.32)}
\cell{15}{16}{-.0983501259222185}{-4.667807465007424}{1}{-0.098\\(-4.67)}
\cell{16}{16}{.3040483034660546}{20.55687955294025}{1}{0.304\\(20.56)}
\cell{17}{16}{-.0389816140924967}{-2.689614654587595}{1}{-0.039\\(-2.69)}
\cell{18}{16}{-.0544461546702281}{-1.987113084443163}{1}{-0.054\\(-1.99)}
\cell{19}{16}{-.0608133208899067}{-1.490226000365731}{0}{-0.061\\(-1.49)}
\cell{20}{16}{-.0351290081723355}{-.6195554249912172}{0}{-0.035\\(-0.62)}
\cell{21}{16}{-.0440681225300095}{-1.826938895705225}{0}{-0.044\\(-1.83)}
\cell{22}{16}{-.0378011128590444}{-1.647398918985757}{0}{-0.038\\(-1.65)}
\cell{23}{16}{-.0120215602385931}{-.3081837521772192}{0}{-0.012\\(-0.31)}
\cell{24}{16}{-.0112671561008231}{-.3273575936542274}{0}{-0.011\\(-0.33)}
\cell{25}{16}{.0074266502344643}{.336594621893836}{0}{0.007\\(0.34)}
\cell{26}{16}{.0114292967045768}{.2968098996128644}{0}{0.011\\(0.30)}
\cell{27}{16}{.0018010663117595}{.0288304426270649}{0}{0.002\\(0.03)}
\cell{28}{16}{-.085095845057101}{-3.967690837207077}{1}{-0.085\\(-3.97)}
\cell{29}{16}{.0247782533562197}{.4737141688553605}{0}{0.025\\(0.47)}
\cell{30}{16}{-.0164372883902691}{-.1574565309504512}{0}{-0.016\\(-0.16)}
\cell{31}{16}{-.012691412837936}{-.6489102778281366}{0}{-0.013\\(-0.65)}
\cell{32}{16}{.0089215951088677}{.2119933881319022}{0}{0.009\\(0.21)}
\cell{33}{16}{-.019494037006426}{-.7530132590597133}{0}{-0.019\\(-0.75)}
\cell{34}{16}{.0070579884600954}{.632828113473157}{0}{0.007\\(0.63)}
\cell{35}{16}{-.0094091583390477}{-1.578509382745654}{0}{-0.009\\(-1.58)}
\cell{36}{16}{.0009256847040483}{.2270511484552255}{0}{0.001\\(0.23)}
\cell{37}{16}{-.0072409554516626}{-.2693290242692257}{0}{-0.007\\(-0.27)}
\cell{38}{16}{-.0306113152210007}{-.996626772303333}{0}{-0.031\\(-1.00)}
\cell{39}{16}{.0290482171355779}{2.236426143888791}{1}{0.029\\(2.24)}
\cell{40}{16}{-.044052308774874}{-.8960703243058582}{0}{-0.044\\(-0.90)}
\cell{41}{16}{-.0842648507008019}{-1.465673895331752}{0}{-0.084\\(-1.47)}
\cell{42}{16}{-.0173563870718718}{-2.192157296548269}{1}{-0.017\\(-2.19)}
\cell{43}{16}{-.0274111702625805}{-.8462899840877806}{0}{-0.027\\(-0.85)}
\cell{44}{16}{.0221394128581341}{.1603204716636357}{0}{0.022\\(0.16)}
\cell{45}{16}{.0475500552666919}{1.380401245465102}{0}{0.048\\(1.38)}
\cell{46}{16}{.0185947084573067}{.1938575120475935}{0}{0.019\\(0.19)}
\cell{0}{17}{-.0022532695074016}{-.6648625131088577}{0}{-0.002\\(-0.66)}
\cell{1}{17}{.0037093949289065}{1.945045725015311}{0}{0.004\\(1.95)}
\cell{2}{17}{-.006215107233876}{-1.590999876849999}{0}{-0.006\\(-1.59)}
\cell{3}{17}{.0013213230066258}{.2906810351112339}{0}{0.001\\(0.29)}
\cell{4}{17}{.0262394341443311}{1.241054789292338}{0}{0.026\\(1.24)}
\cell{5}{17}{.0020708574874128}{.1395705341123033}{0}{0.002\\(0.14)}
\cell{6}{17}{.0013483229744996}{.831515358554867}{0}{0.001\\(0.83)}
\cell{7}{17}{.0017315007865748}{.2611449916470461}{0}{0.002\\(0.26)}
\cell{8}{17}{-.0072547791261715}{-1.151805340551586}{0}{-0.007\\(-1.15)}
\cell{9}{17}{.0237141027324831}{.7500718994164636}{0}{0.024\\(0.75)}
\cell{10}{17}{-.0309934090401584}{-1.626539035087155}{0}{-0.031\\(-1.63)}
\cell{11}{17}{-.0271054017870102}{-2.760213386015488}{1}{-0.027\\(-2.76)}
\cell{12}{17}{-.0327636724325218}{-2.194516894444566}{1}{-0.033\\(-2.19)}
\cell{13}{17}{-.0392997532786738}{-1.693104325550848}{0}{-0.039\\(-1.69)}
\cell{14}{17}{-.0180458248644929}{-.9720951304544911}{0}{-0.018\\(-0.97)}
\cell{15}{17}{-.0089751506462649}{-.7921719720794945}{0}{-0.009\\(-0.79)}
\cell{16}{17}{-.0132355078393797}{-2.407836982263568}{1}{-0.013\\(-2.41)}
\cell{17}{17}{.304597089974912}{14.57954252609915}{1}{0.305\\(14.58)}
\cell{18}{17}{-.0208786483677642}{-.7943098240000541}{0}{-0.021\\(-0.79)}
\cell{19}{17}{-.0221168589531095}{-.8675219993976038}{0}{-0.022\\(-0.87)}
\cell{20}{17}{.0096236508595896}{.4517280479421231}{0}{0.010\\(0.45)}
\cell{21}{17}{-.0188481967653235}{-2.125088129476562}{1}{-0.019\\(-2.13)}
\cell{22}{17}{-.0169552193365854}{-1.282876966556713}{0}{-0.017\\(-1.28)}
\cell{23}{17}{.0099136240669576}{.7209146054979977}{0}{0.010\\(0.72)}
\cell{24}{17}{-.0141170528436673}{-.6889983664842854}{0}{-0.014\\(-0.69)}
\cell{25}{17}{.0027675033736284}{.3372003635686682}{0}{0.003\\(0.34)}
\cell{26}{17}{.0208281797340532}{1.04180176599829}{0}{0.021\\(1.04)}
\cell{27}{17}{-.0458073547345304}{-1.34553663684474}{0}{-0.046\\(-1.35)}
\cell{28}{17}{-.0118996345443783}{-1.08967598184679}{0}{-0.012\\(-1.09)}
\cell{29}{17}{-.048498141590466}{-1.663570886438356}{0}{-0.048\\(-1.66)}
\cell{30}{17}{-.0009294256949353}{-.7280834669789412}{0}{-0.001\\(-0.73)}
\cell{31}{17}{.0110500303322982}{.8591089639308478}{0}{0.011\\(0.86)}
\cell{32}{17}{.0000400690632869}{.0318708510411904}{0}{0.000\\(0.03)}
\cell{33}{17}{-.0035556739753195}{-.1537183684155583}{0}{-0.004\\(-0.15)}
\cell{34}{17}{-.0127406165020753}{-1.440038840274475}{0}{-0.013\\(-1.44)}
\cell{35}{17}{-.0068331541021746}{-1.122480013044092}{0}{-0.007\\(-1.12)}
\cell{36}{17}{.0014166143292181}{.7283782586209082}{0}{0.001\\(0.73)}
\cell{37}{17}{-.0092999460600844}{-.3103473293673932}{0}{-0.009\\(-0.31)}
\cell{38}{17}{-.0124288140891749}{-.727792493626862}{0}{-0.012\\(-0.73)}
\cell{39}{17}{-.0020658581359374}{-.3016404852581359}{0}{-0.002\\(-0.30)}
\cell{40}{17}{-.0184791920215104}{-.5061129837549749}{0}{-0.018\\(-0.51)}
\cell{41}{17}{.0153735711250616}{.5872030069437515}{0}{0.015\\(0.59)}
\cell{42}{17}{-.0027530344443733}{-.512748912215344}{0}{-0.003\\(-0.51)}
\cell{43}{17}{-.0135928870500734}{-1.323148938662116}{0}{-0.014\\(-1.32)}
\cell{44}{17}{-.1482209231614448}{-1.448933491870592}{0}{-0.148\\(-1.45)}
\cell{45}{17}{-.047398026620733}{-1.429911183112798}{0}{-0.047\\(-1.43)}
\cell{46}{17}{-.097301101527231}{-1.503648668142029}{0}{-0.097\\(-1.50)}
\cell{0}{18}{.0008366035124738}{.5532350274096024}{0}{0.001\\(0.55)}
\cell{1}{18}{-.0006196017606815}{-.3795025164775623}{0}{-0.001\\(-0.38)}
\cell{2}{18}{-.0026076848473098}{-1.061841547714866}{0}{-0.003\\(-1.06)}
\cell{3}{18}{-.0064682224147354}{-1.050314376210371}{0}{-0.006\\(-1.05)}
\cell{4}{18}{-.0060672995055485}{-.4488818155043695}{0}{-0.006\\(-0.45)}
\cell{5}{18}{-.0115699154612219}{-1.047904530557554}{0}{-0.012\\(-1.05)}
\cell{6}{18}{.0015334655794109}{1.424273060342331}{0}{0.002\\(1.42)}
\cell{7}{18}{-.0033706639570561}{-.470398709727207}{0}{-0.003\\(-0.47)}
\cell{8}{18}{-.0060250104346682}{-.7311465333176688}{0}{-0.006\\(-0.73)}
\cell{9}{18}{-.0169590323446802}{-.8142446271834756}{0}{-0.017\\(-0.81)}
\cell{10}{18}{-.002581040572068}{-.1898723608193984}{0}{-0.003\\(-0.19)}
\cell{11}{18}{-.0023354671950921}{-.7084740995385052}{0}{-0.002\\(-0.71)}
\cell{12}{18}{.0116483257486992}{1.30347255077769}{0}{0.012\\(1.30)}
\cell{13}{18}{-.005618074409435}{-.7530193939213888}{0}{-0.006\\(-0.75)}
\cell{14}{18}{-.0106731331901537}{-.7697713243805716}{0}{-0.011\\(-0.77)}
\cell{15}{18}{.0077971586667136}{1.522771781934025}{0}{0.008\\(1.52)}
\cell{16}{18}{-.0050790627147795}{-2.458475581540491}{1}{-0.005\\(-2.46)}
\cell{17}{18}{-.0041507607300289}{-1.165699529952642}{0}{-0.004\\(-1.17)}
\cell{18}{18}{.6249637231655993}{9.42954334380194}{1}{0.625\\(9.43)}
\cell{19}{18}{-.0413293221646802}{-2.004299445128684}{1}{-0.041\\(-2.00)}
\cell{20}{18}{-.006784795762417}{-.3198770572696731}{0}{-0.007\\(-0.32)}
\cell{21}{18}{.0042786296966398}{.4993494028776745}{0}{0.004\\(0.50)}
\cell{22}{18}{.0003908803549927}{.0638311793865206}{0}{0.000\\(0.06)}
\cell{23}{18}{.0055321520591271}{1.363865498261013}{0}{0.006\\(1.36)}
\cell{24}{18}{-.0313369270125138}{-1.955463096277868}{0}{-0.031\\(-1.96)}
\cell{25}{18}{-.009102134223073}{-1.000587686640183}{0}{-0.009\\(-1.00)}
\cell{26}{18}{-.0666677499397088}{-1.916431355844679}{0}{-0.067\\(-1.92)}
\cell{27}{18}{-.0686920282293879}{-1.996725396855216}{1}{-0.069\\(-2.00)}
\cell{28}{18}{-.0033971970834897}{-.5975294732825477}{0}{-0.003\\(-0.60)}
\cell{29}{18}{-.0080362013261048}{-.3395760083109038}{0}{-0.008\\(-0.34)}
\cell{30}{18}{-.0181208191913788}{-.286589043953843}{0}{-0.018\\(-0.29)}
\cell{31}{18}{.0014771560735642}{.1536119917931282}{0}{0.001\\(0.15)}
\cell{32}{18}{-.0540234415299978}{-1.577180509822351}{0}{-0.054\\(-1.58)}
\cell{33}{18}{.0095882710463672}{.3494292539424795}{0}{0.010\\(0.35)}
\cell{34}{18}{.0397557354769349}{3.052054911857087}{1}{0.040\\(3.05)}
\cell{35}{18}{-.0054635552273321}{-1.25130392052985}{0}{-0.005\\(-1.25)}
\cell{36}{18}{-.003749893618092}{-1.486174970883378}{0}{-0.004\\(-1.49)}
\cell{37}{18}{-.0247056987030769}{-1.329678135786065}{0}{-0.025\\(-1.33)}
\cell{38}{18}{-.0115727247941419}{-.6646614950456938}{0}{-0.012\\(-0.66)}
\cell{39}{18}{-.0025187745281128}{-.4170443753493841}{0}{-0.003\\(-0.42)}
\cell{40}{18}{-.0292934490402174}{-.6918391118837913}{0}{-0.029\\(-0.69)}
\cell{41}{18}{.0003575179598739}{.4133410186955868}{0}{0.000\\(0.41)}
\cell{42}{18}{-.0016479689278994}{-.682976863725461}{0}{-0.002\\(-0.68)}
\cell{43}{18}{.0034460084165783}{.3027218975677627}{0}{0.003\\(0.30)}
\cell{44}{18}{-.1114126508485589}{-1.629542084498189}{0}{-0.111\\(-1.63)}
\cell{45}{18}{.0176721209533535}{1.150855064407743}{0}{0.018\\(1.15)}
\cell{46}{18}{.0650407041052964}{1.117425411001789}{0}{0.065\\(1.12)}
\cell{0}{19}{.064989317243477}{1.113683715010644}{0}{0.065\\(1.11)}
\cell{1}{19}{.0018257333303107}{1.838689442906774}{0}{0.002\\(1.84)}
\cell{2}{19}{.0015975112547816}{1.486864723766771}{0}{0.002\\(1.49)}
\cell{3}{19}{.0016793299359029}{.4873147400093215}{0}{0.002\\(0.49)}
\cell{4}{19}{.0002750767656006}{.8067258816748257}{0}{0.000\\(0.81)}
\cell{5}{19}{.0091862563350747}{1.563585418978009}{0}{0.009\\(1.56)}
\cell{6}{19}{.0127824574938337}{.9652061572559932}{0}{0.013\\(0.97)}
\cell{7}{19}{-.0069969821117087}{-1.862188959959629}{0}{-0.007\\(-1.86)}
\cell{8}{19}{-.0015188686988663}{-.196044427382685}{0}{-0.002\\(-0.20)}
\cell{9}{19}{-.0113934525755805}{-1.341950978220794}{0}{-0.011\\(-1.34)}
\cell{10}{19}{.0087403326675348}{1.411651652309402}{0}{0.009\\(1.41)}
\cell{11}{19}{.0049088206229002}{2.446982855976033}{1}{0.005\\(2.45)}
\cell{12}{19}{-.0144305522590978}{-2.724690936216787}{1}{-0.014\\(-2.72)}
\cell{13}{19}{-.001484762668093}{-.2372845778756043}{0}{-0.001\\(-0.24)}
\cell{14}{19}{.0014782791945415}{.1034546308879868}{0}{0.001\\(0.10)}
\cell{15}{19}{-.0059544716358765}{-1.51662966906031}{0}{-0.006\\(-1.52)}
\cell{16}{19}{-.0010858407417655}{-.9029250457422041}{0}{-0.001\\(-0.90)}
\cell{17}{19}{-.0011684691439183}{-.4960835810974063}{0}{-0.001\\(-0.50)}
\cell{18}{19}{-.0013722979403162}{-.093384791596882}{0}{-0.001\\(-0.09)}
\cell{19}{19}{1.033720393253565}{13.92346543581374}{1}{1.034\\(13.92)}
\cell{20}{19}{.0049680760338055}{.1607089522874994}{0}{0.005\\(0.16)}
\cell{21}{19}{.0038227921118071}{.49812171996026}{0}{0.004\\(0.50)}
\cell{22}{19}{.0082233189702107}{.560850237796451}{0}{0.008\\(0.56)}
\cell{23}{19}{-.0077236948807419}{-.5002590848138601}{0}{-0.008\\(-0.50)}
\cell{24}{19}{-.0792628323723262}{-2.394361165410894}{1}{-0.079\\(-2.39)}
\cell{25}{19}{-.0419292747097761}{-2.942752911163676}{1}{-0.042\\(-2.94)}
\cell{26}{19}{-.0068915942900077}{-.2218125222166424}{0}{-0.007\\(-0.22)}
\cell{27}{19}{-.0073885162969562}{-.217696020952435}{0}{-0.007\\(-0.22)}
\cell{28}{19}{-.0012776266297089}{-.2073707016384872}{0}{-0.001\\(-0.21)}
\cell{29}{19}{.0290254366853301}{1.055551830182963}{0}{0.029\\(1.06)}
\cell{30}{19}{-.1315670611007849}{-1.372870952140618}{0}{-0.132\\(-1.37)}
\cell{31}{19}{-.0131860985376461}{-1.758621261954621}{0}{-0.013\\(-1.76)}
\cell{32}{19}{-.0002152658697798}{-.3190298305396142}{0}{0.000\\(-0.32)}
\cell{33}{19}{.0158735357691958}{1.469479395429725}{0}{0.016\\(1.47)}
\cell{34}{19}{-.0038541829228201}{-1.224887904145935}{0}{-0.004\\(-1.22)}
\cell{35}{19}{-.0066686337124061}{-2.145062572030835}{1}{-0.007\\(-2.15)}
\cell{36}{19}{.0027524201660209}{2.198774189935308}{1}{0.003\\(2.20)}
\cell{37}{19}{.0103508957085789}{.9425694995103144}{0}{0.010\\(0.94)}
\cell{38}{19}{.017423255788238}{1.5402856357465}{0}{0.017\\(1.54)}
\cell{39}{19}{-.0108408781283602}{-3.06377330749595}{1}{-0.011\\(-3.06)}
\cell{40}{19}{.0141035632803544}{1.523791103441792}{0}{0.014\\(1.52)}
\cell{41}{19}{-.0007060821782119}{-1.5365937654464}{0}{-0.001\\(-1.54)}
\cell{42}{19}{.0012265076193689}{.8989112421451613}{0}{0.001\\(0.90)}
\cell{43}{19}{.0052858131285201}{.9592856095749368}{0}{0.005\\(0.96)}
\cell{44}{19}{.0010028170926126}{1.375445997860853}{0}{0.001\\(1.38)}
\cell{45}{19}{-.0009500714153158}{-2.052868887296055}{1}{-0.001\\(-2.05)}
\cell{46}{19}{.0134333493108649}{.9864646774140498}{0}{0.013\\(0.99)}
\cell{0}{20}{-.1574715506948293}{-1.571044754743483}{0}{-0.157\\(-1.57)}
\cell{1}{20}{.0038001929852192}{2.343061916493484}{1}{0.004\\(2.34)}
\cell{2}{20}{.0015901975481598}{.8428148589270358}{0}{0.002\\(0.84)}
\cell{3}{20}{.0031064492079249}{.5909320609107616}{0}{0.003\\(0.59)}
\cell{4}{20}{.012500579645306}{.8594325781023796}{0}{0.013\\(0.86)}
\cell{5}{20}{.0032884844063178}{.3839484709264347}{0}{0.003\\(0.38)}
\cell{6}{20}{-.0805885278459011}{-1.435583120830354}{0}{-0.081\\(-1.44)}
\cell{7}{20}{-.0125536599033708}{-1.492564267079974}{0}{-0.013\\(-1.49)}
\cell{8}{20}{-.0075937814984907}{-.8927271750428126}{0}{-0.008\\(-0.89)}
\cell{9}{20}{.0204365754649694}{.9803486809738418}{0}{0.020\\(0.98)}
\cell{10}{20}{-.0218867503266081}{-1.626278504119247}{0}{-0.022\\(-1.63)}
\cell{11}{20}{.0024039164819343}{.4963222823260611}{0}{0.002\\(0.50)}
\cell{12}{20}{.000100037184983}{.0140154073512781}{0}{0.000\\(0.01)}
\cell{13}{20}{.0040435042724236}{.5040750806975159}{0}{0.004\\(0.50)}
\cell{14}{20}{-.0247588183616777}{-1.422139369776691}{0}{-0.025\\(-1.42)}
\cell{15}{20}{-.020359116237328}{-2.779953353521599}{1}{-0.020\\(-2.78)}
\cell{16}{20}{.0023866358035121}{.6395622016591685}{0}{0.002\\(0.64)}
\cell{17}{20}{-.0012633347804373}{-.218464190090927}{0}{-0.001\\(-0.22)}
\cell{18}{20}{.0025436010263248}{.1052212870190588}{0}{0.003\\(0.11)}
\cell{19}{20}{-.051386801825516}{-1.116359965799308}{0}{-0.051\\(-1.12)}
\cell{20}{20}{.8832218759436135}{13.07231729512141}{1}{0.883\\(13.07)}
\cell{21}{20}{-.0054458754315451}{-.3756206172757615}{0}{-0.005\\(-0.38)}
\cell{22}{20}{-.1320925606544088}{-5.480117925218585}{1}{-0.132\\(-5.48)}
\cell{23}{20}{-.015138163349464}{-.8234070721142883}{0}{-0.015\\(-0.82)}
\cell{24}{20}{-.0162239503767279}{-.4923819230255643}{0}{-0.016\\(-0.49)}
\cell{25}{20}{-.0058301476809604}{-.4088453525822359}{0}{-0.006\\(-0.41)}
\cell{26}{20}{-.0357711687370174}{-1.092282807085797}{0}{-0.036\\(-1.09)}
\cell{27}{20}{-.0593995952564969}{-1.828204333678434}{0}{-0.059\\(-1.83)}
\cell{28}{20}{-.0000631026847553}{-.0071106180540708}{0}{0.000\\(-0.01)}
\cell{29}{20}{-.0343921519896309}{-1.280167439272635}{0}{-0.034\\(-1.28)}
\cell{30}{20}{-.0164086103351534}{-.4838575727433496}{0}{-0.016\\(-0.48)}
\cell{31}{20}{.0089763579660995}{.7608272159835675}{0}{0.009\\(0.76)}
\cell{32}{20}{-.0278902260476346}{-.8759187802980785}{0}{-0.028\\(-0.88)}
\cell{33}{20}{.0059963115899436}{.2636572623117901}{0}{0.006\\(0.26)}
\cell{34}{20}{.0034642557688168}{.4648657664498493}{0}{0.003\\(0.46)}
\cell{35}{20}{.0029605790450002}{.6374911116739849}{0}{0.003\\(0.64)}
\cell{36}{20}{-.0010178783066404}{-.4376025656937687}{0}{-0.001\\(-0.44)}
\cell{37}{20}{-.0063309791939187}{-.3652942846354463}{0}{-0.006\\(-0.37)}
\cell{38}{20}{-.003299689057982}{-.2614338814618623}{0}{-0.003\\(-0.26)}
\cell{39}{20}{-.008666841209293}{-1.205244201235403}{0}{-0.009\\(-1.21)}
\cell{40}{20}{-.0158708139755194}{-.5652917166016922}{0}{-0.016\\(-0.57)}
\cell{41}{20}{-.0252008914637743}{-1.063558760013057}{0}{-0.025\\(-1.06)}
\cell{42}{20}{.0035598439493789}{1.3156693305467}{0}{0.004\\(1.32)}
\cell{43}{20}{-.0121570692523662}{-.9215272515740092}{0}{-0.012\\(-0.92)}
\cell{44}{20}{-.0798202788726607}{-1.655786107332169}{0}{-0.080\\(-1.66)}
\cell{45}{20}{-.0213738237528815}{-1.259227940697989}{0}{-0.021\\(-1.26)}
\cell{46}{20}{.0000634466344237}{.0023540418793957}{0}{0.000\\(0.00)}
\cell{0}{21}{.1759763363472581}{1.727784511941104}{0}{0.176\\(1.73)}
\cell{1}{21}{.0116285405377336}{2.431139428207434}{1}{0.012\\(2.43)}
\cell{2}{21}{.0062094366498391}{1.27987329827457}{0}{0.006\\(1.28)}
\cell{3}{21}{.0003523642533442}{.0481726376991636}{0}{0.000\\(0.05)}
\cell{4}{21}{-.0127018914970444}{-1.003103051958522}{0}{-0.013\\(-1.00)}
\cell{5}{21}{-.018547975840525}{-1.517051425782388}{0}{-0.019\\(-1.52)}
\cell{6}{21}{.0183553956836558}{1.26514118152408}{0}{0.018\\(1.27)}
\cell{7}{21}{-.0129589924727748}{-1.414248119928134}{0}{-0.013\\(-1.41)}
\cell{8}{21}{-.0309212557409}{-1.353456678705365}{0}{-0.031\\(-1.35)}
\cell{9}{21}{.0074495705940605}{.2622591648706196}{0}{0.007\\(0.26)}
\cell{10}{21}{.0057238967891375}{.4043613360519703}{0}{0.006\\(0.40)}
\cell{11}{21}{.0028992093876623}{.5877185582419754}{0}{0.003\\(0.59)}
\cell{12}{21}{.0056746974241238}{.6082538896631736}{0}{0.006\\(0.61)}
\cell{13}{21}{-.0158021929806704}{-1.219106749576884}{0}{-0.016\\(-1.22)}
\cell{14}{21}{-.0414220306056308}{-1.836263519583067}{0}{-0.041\\(-1.84)}
\cell{15}{21}{-.0194092623401237}{-1.681523090785351}{0}{-0.019\\(-1.68)}
\cell{16}{21}{-.0005093938864472}{-.0942028753721912}{0}{-0.001\\(-0.09)}
\cell{17}{21}{-.0122458223787321}{-1.984084075436445}{1}{-0.012\\(-1.98)}
\cell{18}{21}{-.0013739230607629}{-.0560364025370305}{0}{-0.001\\(-0.06)}
\cell{19}{21}{-.0091645528050101}{-.3046972170051268}{0}{-0.009\\(-0.30)}
\cell{20}{21}{-.0235156721663968}{-.6301831110262934}{0}{-0.024\\(-0.63)}
\cell{21}{21}{.553473807385418}{14.37818899617374}{1}{0.553\\(14.38)}
\cell{22}{21}{-.0061930634848645}{-.2960489022643982}{0}{-0.006\\(-0.30)}
\cell{23}{21}{-.0258389915895627}{-1.082043477557538}{0}{-0.026\\(-1.08)}
\cell{24}{21}{-.0221894762159416}{-.6138920138615186}{0}{-0.022\\(-0.61)}
\cell{25}{21}{-.1006118610295392}{-3.186111505332434}{1}{-0.101\\(-3.19)}
\cell{26}{21}{.0091158523128956}{.3330324730729432}{0}{0.009\\(0.33)}
\cell{27}{21}{-.0141547736675155}{-.3395246686914294}{0}{-0.014\\(-0.34)}
\cell{28}{21}{-.0027671905286924}{-.2402917101130361}{0}{-0.003\\(-0.24)}
\cell{29}{21}{.0073429780254301}{.1668324903293994}{0}{0.007\\(0.17)}
\cell{30}{21}{.0238295129375259}{.9149161059553075}{0}{0.024\\(0.91)}
\cell{31}{21}{-.0164233660573815}{-1.525725439700859}{0}{-0.016\\(-1.53)}
\cell{32}{21}{-.0095096461782467}{-.4724867646892299}{0}{-0.010\\(-0.47)}
\cell{33}{21}{.0051642991029005}{.4816213432463284}{0}{0.005\\(0.48)}
\cell{34}{21}{-.0013163230700788}{-.1266679896319102}{0}{-0.001\\(-0.13)}
\cell{35}{21}{-.0060731660492575}{-2.469346260301247}{1}{-0.006\\(-2.47)}
\cell{36}{21}{.0052795154537504}{2.083764789941085}{1}{0.005\\(2.08)}
\cell{37}{21}{.0010631945478061}{.100581016656492}{0}{0.001\\(0.10)}
\cell{38}{21}{-.0133534602956865}{-.4126912946816972}{0}{-0.013\\(-0.41)}
\cell{39}{21}{-.008913043064292}{-1.050914140278547}{0}{-0.009\\(-1.05)}
\cell{40}{21}{-.0119945828448581}{-.2787895014681501}{0}{-0.012\\(-0.28)}
\cell{41}{21}{.0437515722788959}{1.379584825870259}{0}{0.044\\(1.38)}
\cell{42}{21}{-.0000601476543119}{-.0157816057703337}{0}{0.000\\(-0.02)}
\cell{43}{21}{.0088818443270701}{.4679979503341848}{0}{0.009\\(0.47)}
\cell{44}{21}{.0401112489979039}{.3318703006700033}{0}{0.040\\(0.33)}
\cell{45}{21}{.082701136370577}{1.701996315183737}{0}{0.083\\(1.70)}
\cell{46}{21}{.1603555903282894}{2.632476148903819}{1}{0.160\\(2.63)}
\cell{0}{22}{-.2720761544405272}{-1.338865661842735}{0}{-0.272\\(-1.34)}
\cell{1}{22}{-.0510318059773888}{-.8461105099879483}{0}{-0.051\\(-0.85)}
\cell{2}{22}{.0041074247947053}{1.130051985534943}{0}{0.004\\(1.13)}
\cell{3}{22}{-.0006282893953662}{-.1822959520799957}{0}{-0.001\\(-0.18)}
\cell{4}{22}{.0034687959365696}{.3601833265050673}{0}{0.003\\(0.36)}
\cell{5}{22}{.0007866946119159}{.1108033203541708}{0}{0.001\\(0.11)}
\cell{6}{22}{.0393775351050952}{.4801210691056035}{0}{0.039\\(0.48)}
\cell{7}{22}{.0023892172611205}{.5068433265862279}{0}{0.002\\(0.51)}
\cell{8}{22}{-.0147459939873285}{-1.198435288406303}{0}{-0.015\\(-1.20)}
\cell{9}{22}{.0353211283071623}{1.021595087403249}{0}{0.035\\(1.02)}
\cell{10}{22}{-.0110462046801504}{-.7524093205630257}{0}{-0.011\\(-0.75)}
\cell{11}{22}{-.0026521594580744}{-.539578104302589}{0}{-0.003\\(-0.54)}
\cell{12}{22}{-.005093977970759}{-.6667546084219776}{0}{-0.005\\(-0.67)}
\cell{13}{22}{.0095617897590919}{.8563256375738778}{0}{0.010\\(0.86)}
\cell{14}{22}{.00545459178832}{.2393487413008105}{0}{0.005\\(0.24)}
\cell{15}{22}{.0070218672445282}{.8180888245406707}{0}{0.007\\(0.82)}
\cell{16}{22}{.001825052667172}{.3685976346762384}{0}{0.002\\(0.37)}
\cell{17}{22}{-.0075345448822919}{-1.08381914248738}{0}{-0.008\\(-1.08)}
\cell{18}{22}{-.0215591035245862}{-1.191965875935777}{0}{-0.022\\(-1.19)}
\cell{19}{22}{-.1509130010172693}{-2.289689031690061}{1}{-0.151\\(-2.29)}
\cell{20}{22}{-.0954644672778018}{-1.840616108645656}{0}{-0.095\\(-1.84)}
\cell{21}{22}{-.0292955533431849}{-1.49266904739991}{0}{-0.029\\(-1.49)}
\cell{22}{22}{.5518902823288722}{13.14616636691114}{1}{0.552\\(13.15)}
\cell{23}{22}{-.0231963890841905}{-.6847949765946704}{0}{-0.023\\(-0.68)}
\cell{24}{22}{-.089859705305313}{-2.395393718816331}{1}{-0.090\\(-2.40)}
\cell{25}{22}{-.1095967427584188}{-3.350120016464932}{1}{-0.110\\(-3.35)}
\cell{26}{22}{-.00617143878237}{-.1560175288155924}{0}{-0.006\\(-0.16)}
\cell{27}{22}{-.0642326811587789}{-1.0989030238389}{0}{-0.064\\(-1.10)}
\cell{28}{22}{-.0180624611798784}{-1.269596402054717}{0}{-0.018\\(-1.27)}
\cell{29}{22}{-.0200542254527623}{-.5596963176922363}{0}{-0.020\\(-0.56)}
\cell{30}{22}{-.1250959392622678}{-1.374709353555308}{0}{-0.125\\(-1.37)}
\cell{31}{22}{-.0062108493398532}{-.305514593213237}{0}{-0.006\\(-0.31)}
\cell{32}{22}{-.0505613286416828}{-1.884196300315841}{0}{-0.051\\(-1.88)}
\cell{33}{22}{-.010479215324978}{-.8310960020130536}{0}{-0.010\\(-0.83)}
\cell{34}{22}{-.0097645353229284}{-1.181948090109009}{0}{-0.010\\(-1.18)}
\cell{35}{22}{-.0012218296432007}{-.306617335122908}{0}{-0.001\\(-0.31)}
\cell{36}{22}{-.0018401183389394}{-.8489077492225842}{0}{-0.002\\(-0.85)}
\cell{37}{22}{-.0022716859234681}{-.1423603678125546}{0}{-0.002\\(-0.14)}
\cell{38}{22}{-.0402718517728688}{-1.595025657589111}{0}{-0.040\\(-1.60)}
\cell{39}{22}{-.0153421568784116}{-1.974010794082678}{1}{-0.015\\(-1.97)}
\cell{40}{22}{-.0099262128854352}{-.372896918722013}{0}{-0.010\\(-0.37)}
\cell{41}{22}{-.0015558115423065}{-1.26583383115949}{0}{-0.002\\(-1.27)}
\cell{42}{22}{.005608392105354}{1.722629346237482}{0}{0.006\\(1.72)}
\cell{43}{22}{.0175596418729358}{1.265928017763576}{0}{0.018\\(1.27)}
\cell{44}{22}{-.0502681105037825}{-.909742724484716}{0}{-0.050\\(-0.91)}
\cell{45}{22}{.0085115994082129}{1.007644118290235}{0}{0.009\\(1.01)}
\cell{46}{22}{-.0361481744315153}{-.4709528304020737}{0}{-0.036\\(-0.47)}
\cell{0}{23}{.1626351192977196}{1.114022618160948}{0}{0.163\\(1.11)}
\cell{1}{23}{.004325720833714}{2.373118438022305}{1}{0.004\\(2.37)}
\cell{2}{23}{.0002870684655942}{.991825964723439}{0}{0.000\\(0.99)}
\cell{3}{23}{-.0000264712961544}{-.0727089198554864}{0}{0.000\\(-0.07)}
\cell{4}{23}{.0007151867715639}{1.110253438468005}{0}{0.001\\(1.11)}
\cell{5}{23}{-.0017411468338686}{-.9637144324840708}{0}{-0.002\\(-0.96)}
\cell{6}{23}{.0215101154671136}{.9810613389324803}{0}{0.022\\(0.98)}
\cell{7}{23}{-.0015706838356235}{-1.868292321649329}{0}{-0.002\\(-1.87)}
\cell{8}{23}{.0012706109521995}{.1977583753986733}{0}{0.001\\(0.20)}
\cell{9}{23}{-.0047172045587617}{-.2510661067440975}{0}{-0.005\\(-0.25)}
\cell{10}{23}{.0007667749367839}{.1913040243791963}{0}{0.001\\(0.19)}
\cell{11}{23}{-.0008271285305391}{-.5781235056024466}{0}{-0.001\\(-0.58)}
\cell{12}{23}{.0041429041225588}{1.306743382784026}{0}{0.004\\(1.31)}
\cell{13}{23}{-.002159334313277}{-.3648486952808229}{0}{-0.002\\(-0.36)}
\cell{14}{23}{-.0043726841070628}{-.5307970457449034}{0}{-0.004\\(-0.53)}
\cell{15}{23}{-.0020100597717934}{-.5066174673899798}{0}{-0.002\\(-0.51)}
\cell{16}{23}{-.0044327963920587}{-1.545410416415691}{0}{-0.004\\(-1.55)}
\cell{17}{23}{-.0003256259273376}{-.1057142256368344}{0}{0.000\\(-0.11)}
\cell{18}{23}{.011501051170741}{1.750092705812439}{0}{0.012\\(1.75)}
\cell{19}{23}{-.0658288171819628}{-1.542529759751801}{0}{-0.066\\(-1.54)}
\cell{20}{23}{-.0562307399155242}{-1.596040867265173}{0}{-0.056\\(-1.60)}
\cell{21}{23}{-.0087413764849129}{-1.284067205650474}{0}{-0.009\\(-1.28)}
\cell{22}{23}{-.0113104873619455}{-.5383507864493408}{0}{-0.011\\(-0.54)}
\cell{23}{23}{.6638375147343054}{10.36282084884505}{1}{0.664\\(10.36)}
\cell{24}{23}{-.0363757484946144}{-.9028557183444341}{0}{-0.036\\(-0.90)}
\cell{25}{23}{-.059102886146531}{-3.210969467363483}{1}{-0.059\\(-3.21)}
\cell{26}{23}{-.0121513747308999}{-.552512488231239}{0}{-0.012\\(-0.55)}
\cell{27}{23}{-.1120751427126245}{-1.902155118054058}{0}{-0.112\\(-1.90)}
\cell{28}{23}{-.0712122360742269}{-4.597573974084234}{1}{-0.071\\(-4.60)}
\cell{29}{23}{-.0930320277352469}{-.9722779433553768}{0}{-0.093\\(-0.97)}
\cell{30}{23}{-.1036502146664976}{-1.262731165225751}{0}{-0.104\\(-1.26)}
\cell{31}{23}{-.0216583992800258}{-1.438054392228138}{0}{-0.022\\(-1.44)}
\cell{32}{23}{-.0003991508008964}{-.0419102746821195}{0}{0.000\\(-0.04)}
\cell{33}{23}{-.0088403634243569}{-1.515372586701986}{0}{-0.009\\(-1.52)}
\cell{34}{23}{-.0012008769572053}{-2.363602129029619}{1}{-0.001\\(-2.36)}
\cell{35}{23}{.0024308520768304}{.9839849518284611}{0}{0.002\\(0.98)}
\cell{36}{23}{.0000367804195193}{.0717567064065552}{0}{0.000\\(0.07)}
\cell{37}{23}{-.0083660916681557}{-.7461670456391447}{0}{-0.008\\(-0.75)}
\cell{38}{23}{.0065259743480515}{.3388337684216265}{0}{0.007\\(0.34)}
\cell{39}{23}{-.0010609581453724}{-.3961114309673927}{0}{-0.001\\(-0.40)}
\cell{40}{23}{-.0018213449156204}{-.5127051468492952}{0}{-0.002\\(-0.51)}
\cell{41}{23}{-.0012640872778255}{-1.365024906376759}{0}{-0.001\\(-1.37)}
\cell{42}{23}{-.0001425532659833}{-.184273632351474}{0}{0.000\\(-0.18)}
\cell{43}{23}{.0048042238270283}{.872454075609526}{0}{0.005\\(0.87)}
\cell{44}{23}{.0017880381971281}{1.24744541929305}{0}{0.002\\(1.25)}
\cell{45}{23}{-.0097104143899106}{-1.396488750150348}{0}{-0.010\\(-1.40)}
\cell{46}{23}{.0046438126262384}{.1330767198864826}{0}{0.005\\(0.13)}
\cell{0}{24}{-.1086340229789105}{-1.211678409273607}{0}{-0.109\\(-1.21)}
\cell{1}{24}{.0037370262911418}{2.512340502154976}{1}{0.004\\(2.51)}
\cell{2}{24}{.000954184956687}{1.198972979370493}{0}{0.001\\(1.20)}
\cell{3}{24}{-.0027115725491892}{-1.022100065934222}{0}{-0.003\\(-1.02)}
\cell{4}{24}{.003778821648619}{1.106686122278325}{0}{0.004\\(1.11)}
\cell{5}{24}{-.0135899849608556}{-2.222425237088372}{1}{-0.014\\(-2.22)}
\cell{6}{24}{-.0005874320786295}{-.5579622687853515}{0}{-0.001\\(-0.56)}
\cell{7}{24}{-.0026791769180747}{-.6079166808334003}{0}{-0.003\\(-0.61)}
\cell{8}{24}{-.0079287355945903}{-1.657166894200825}{0}{-0.008\\(-1.66)}
\cell{9}{24}{-.0167318508936959}{-1.113287747770398}{0}{-0.017\\(-1.11)}
\cell{10}{24}{.0037554231612047}{.6862551081180579}{0}{0.004\\(0.69)}
\cell{11}{24}{-.0009614355275896}{-.4139743431365894}{0}{-0.001\\(-0.41)}
\cell{12}{24}{-.0004528161840707}{-.1404725307366969}{0}{0.000\\(-0.14)}
\cell{13}{24}{-.0039932497059204}{-.6686991623229935}{0}{-0.004\\(-0.67)}
\cell{14}{24}{.0101934319951342}{1.12368730619415}{0}{0.010\\(1.12)}
\cell{15}{24}{-.0008731134506157}{-.304162172659276}{0}{-0.001\\(-0.30)}
\cell{16}{24}{.0003383894200367}{.186697479085341}{0}{0.000\\(0.19)}
\cell{17}{24}{-.002513250996247}{-.9931267455694521}{0}{-0.003\\(-0.99)}
\cell{18}{24}{-.0003417909425235}{-.0463247504284426}{0}{0.000\\(-0.05)}
\cell{19}{24}{-.177955088600644}{-5.005040555223356}{1}{-0.178\\(-5.01)}
\cell{20}{24}{-.0012497723588767}{-.0501267253951892}{0}{-0.001\\(-0.05)}
\cell{21}{24}{-.0013031754113485}{-.1431484663643159}{0}{-0.001\\(-0.14)}
\cell{22}{24}{-.0023816262216499}{-.1433602355031179}{0}{-0.002\\(-0.14)}
\cell{23}{24}{-.0239357977450237}{-.8216410711515206}{0}{-0.024\\(-0.82)}
\cell{24}{24}{.8983386675786859}{11.10764540618445}{1}{0.898\\(11.11)}
\cell{25}{24}{-.0747989904746874}{-3.547003513512885}{1}{-0.075\\(-3.55)}
\cell{26}{24}{-.1078775716537058}{-2.75923463650069}{1}{-0.108\\(-2.76)}
\cell{27}{24}{-.1075002629254777}{-2.798239094267619}{1}{-0.108\\(-2.80)}
\cell{28}{24}{-.012584250811084}{-1.609182799682475}{0}{-0.013\\(-1.61)}
\cell{29}{24}{-.2283005186793226}{-2.580863909774636}{1}{-0.228\\(-2.58)}
\cell{30}{24}{-.0314263824861181}{-.8382774607406321}{0}{-0.031\\(-0.84)}
\cell{31}{24}{-.0124028386871286}{-1.385095829769952}{0}{-0.012\\(-1.39)}
\cell{32}{24}{-.0208972848129093}{-1.370187780160341}{0}{-0.021\\(-1.37)}
\cell{33}{24}{-.0020442006330769}{-.283503256898483}{0}{-0.002\\(-0.28)}
\cell{34}{24}{-.0083221243035898}{-.8111724998035504}{0}{-0.008\\(-0.81)}
\cell{35}{24}{.0009204836564103}{.3760120366106769}{0}{0.001\\(0.38)}
\cell{36}{24}{.0006758523124222}{.6658479815676519}{0}{0.001\\(0.67)}
\cell{37}{24}{.0106885602798829}{1.340521513372135}{0}{0.011\\(1.34)}
\cell{38}{24}{-.0278224334334473}{-1.640847380502908}{0}{-0.028\\(-1.64)}
\cell{39}{24}{-.0057153455505639}{-1.71662848652919}{0}{-0.006\\(-1.72)}
\cell{40}{24}{-.0180230545422621}{-.6121316639385395}{0}{-0.018\\(-0.61)}
\cell{41}{24}{-.0254776712628011}{-1.070897342467698}{0}{-0.025\\(-1.07)}
\cell{42}{24}{.002419498526605}{2.142327209803734}{1}{0.002\\(2.14)}
\cell{43}{24}{.0026945395531928}{.9961765900147846}{0}{0.003\\(1.00)}
\cell{44}{24}{.0014254158179242}{1.43706232786689}{0}{0.001\\(1.44)}
\cell{45}{24}{-.0012465756986336}{-2.261713939713855}{1}{-0.001\\(-2.26)}
\cell{46}{24}{-.0254659729360518}{-1.187906124244251}{0}{-0.025\\(-1.19)}
\cell{0}{25}{.1984718628663277}{1.741730176203575}{0}{0.198\\(1.74)}
\cell{1}{25}{.010632506933746}{2.589274567993434}{1}{0.011\\(2.59)}
\cell{2}{25}{-.0005398925498122}{-.5216973763175082}{0}{-0.001\\(-0.52)}
\cell{3}{25}{-.0046937606682939}{-1.283550685747543}{0}{-0.005\\(-1.28)}
\cell{4}{25}{-.0046539043503863}{-.4615904523906959}{0}{-0.005\\(-0.46)}
\cell{5}{25}{.0035619180837338}{1.102888300799272}{0}{0.004\\(1.10)}
\cell{6}{25}{.0175453550847754}{.5841439325559775}{0}{0.018\\(0.58)}
\cell{7}{25}{-.0088222700721333}{-1.884086537317497}{0}{-0.009\\(-1.88)}
\cell{8}{25}{-.0554573923044428}{-3.013692837106541}{1}{-0.055\\(-3.01)}
\cell{9}{25}{-.0184482342732868}{-.8506349696439477}{0}{-0.018\\(-0.85)}
\cell{10}{25}{.0064896072605956}{.6681339784772551}{0}{0.006\\(0.67)}
\cell{11}{25}{.0029110950486758}{.6774762897250071}{0}{0.003\\(0.68)}
\cell{12}{25}{.0135286613592881}{2.546685936188226}{1}{0.014\\(2.55)}
\cell{13}{25}{-.0109964956144474}{-1.143156213571924}{0}{-0.011\\(-1.14)}
\cell{14}{25}{.00557749278826}{.5124703301706111}{0}{0.006\\(0.51)}
\cell{15}{25}{-.0074308118714784}{-.927754949244365}{0}{-0.007\\(-0.93)}
\cell{16}{25}{-.0032695623159178}{-.9043445538476261}{0}{-0.003\\(-0.90)}
\cell{17}{25}{.0023542747211346}{.5354483563144129}{0}{0.002\\(0.54)}
\cell{18}{25}{-.0016219499834586}{-.106224013753202}{0}{-0.002\\(-0.11)}
\cell{19}{25}{-.0776310924881451}{-1.077125558708054}{0}{-0.078\\(-1.08)}
\cell{20}{25}{-.0184025205153852}{-.4713311871318375}{0}{-0.018\\(-0.47)}
\cell{21}{25}{-.0692081870649506}{-2.763365616858358}{1}{-0.069\\(-2.76)}
\cell{22}{25}{-.0040636184133775}{-.1444742454400202}{0}{-0.004\\(-0.14)}
\cell{23}{25}{-.1225712672775515}{-3.693804896070872}{1}{-0.123\\(-3.69)}
\cell{24}{25}{-.2461378158375584}{-4.387345084096762}{1}{-0.246\\(-4.39)}
\cell{25}{25}{.5712274134642222}{12.38251104357173}{1}{0.571\\(12.38)}
\cell{26}{25}{-.0140118485478936}{-.3497498792300607}{0}{-0.014\\(-0.35)}
\cell{27}{25}{-.045275052880483}{-.9342357144720981}{0}{-0.045\\(-0.93)}
\cell{28}{25}{-.0118501034307415}{-.9096680204440782}{0}{-0.012\\(-0.91)}
\cell{29}{25}{-.0437861748464736}{-.6584679161850124}{0}{-0.044\\(-0.66)}
\cell{30}{25}{-.0906281247892191}{-.940475674893622}{0}{-0.091\\(-0.94)}
\cell{31}{25}{-.0084574440659849}{-.5508338425224798}{0}{-0.008\\(-0.55)}
\cell{32}{25}{-.0090571877927098}{-.7488419623345333}{0}{-0.009\\(-0.75)}
\cell{33}{25}{.0035502409185592}{.3801662516522377}{0}{0.004\\(0.38)}
\cell{34}{25}{-.0023329489150151}{-2.397665906211611}{1}{-0.002\\(-2.40)}
\cell{35}{25}{-.0054520424043464}{-1.5296520437979}{0}{-0.005\\(-1.53)}
\cell{36}{25}{-.0015443502856591}{-1.330591084861944}{0}{-0.002\\(-1.33)}
\cell{37}{25}{-.0023457696681918}{-.1129230573402985}{0}{-0.002\\(-0.11)}
\cell{38}{25}{.0240580539107839}{1.007936696200804}{0}{0.024\\(1.01)}
\cell{39}{25}{-.0044993406178805}{-.7773613138036803}{0}{-0.004\\(-0.78)}
\cell{40}{25}{-.0355694781660191}{-1.061443184667118}{0}{-0.036\\(-1.06)}
\cell{41}{25}{-.0062996144069265}{-.2005605780686425}{0}{-0.006\\(-0.20)}
\cell{42}{25}{.0034733371912091}{1.368685332980174}{0}{0.003\\(1.37)}
\cell{43}{25}{-.0018684403253381}{-.2583525014714843}{0}{-0.002\\(-0.26)}
\cell{44}{25}{.0177672028303466}{1.309014244902363}{0}{0.018\\(1.31)}
\cell{45}{25}{-.0034433518684623}{-2.159868544471585}{1}{-0.003\\(-2.16)}
\cell{46}{25}{-.030591112885117}{-.4533767956156152}{0}{-0.031\\(-0.45)}
\cell{0}{26}{.0461660450933158}{1.186457668154603}{0}{0.046\\(1.19)}
\cell{1}{26}{-.0003876822369175}{-.5121484673867203}{0}{0.000\\(-0.51)}
\cell{2}{26}{.0019102389427404}{.9684703266250899}{0}{0.002\\(0.97)}
\cell{3}{26}{-.0001245976864541}{-.5189594526844891}{0}{0.000\\(-0.52)}
\cell{4}{26}{.0006392596729082}{1.894829231516897}{0}{0.001\\(1.89)}
\cell{5}{26}{-.0082577727225931}{-1.882093401431456}{0}{-0.008\\(-1.88)}
\cell{6}{26}{-.0473719611274202}{-.9881314674731008}{0}{-0.047\\(-0.99)}
\cell{7}{26}{-.0023582286278048}{-1.978521958643652}{1}{-0.002\\(-1.98)}
\cell{8}{26}{.001863158816042}{1.07652262092192}{0}{0.002\\(1.08)}
\cell{9}{26}{.0063491713344827}{.9303179519147889}{0}{0.006\\(0.93)}
\cell{10}{26}{.0014724842842231}{.6273814480683004}{0}{0.001\\(0.63)}
\cell{11}{26}{.000668710700241}{.317956790949987}{0}{0.001\\(0.32)}
\cell{12}{26}{.0030060260459048}{1.782688357034686}{0}{0.003\\(1.78)}
\cell{13}{26}{.0090062684592899}{1.688286123320506}{0}{0.009\\(1.69)}
\cell{14}{26}{.0086902190258305}{1.463328846790522}{0}{0.009\\(1.46)}
\cell{15}{26}{-.0041679081903626}{-1.125708220901172}{0}{-0.004\\(-1.13)}
\cell{16}{26}{-.0028773972895039}{-2.01985216114187}{1}{-0.003\\(-2.02)}
\cell{17}{26}{.0012969610048928}{.4370448646592033}{0}{0.001\\(0.44)}
\cell{18}{26}{-.0052099657839879}{-.2452808344293106}{0}{-0.005\\(-0.25)}
\cell{19}{26}{-.1432949486850163}{-2.465927859511464}{1}{-0.143\\(-2.47)}
\cell{20}{26}{-.0170249609873798}{-.5955633206213903}{0}{-0.017\\(-0.60)}
\cell{21}{26}{-.0006622506214763}{-.1187066926406918}{0}{-0.001\\(-0.12)}
\cell{22}{26}{-.0082674486849077}{-.5980721249612514}{0}{-0.008\\(-0.60)}
\cell{23}{26}{-.0474354668749104}{-2.454391990720257}{1}{-0.047\\(-2.45)}
\cell{24}{26}{-.0384519127311653}{-.9145522423668687}{0}{-0.038\\(-0.91)}
\cell{25}{26}{.0023938737303207}{.1843904435239153}{0}{0.002\\(0.18)}
\cell{26}{26}{.6296709761163884}{7.845046445192183}{1}{0.630\\(7.85)}
\cell{27}{26}{-.0690201494234298}{-1.64752841055446}{0}{-0.069\\(-1.65)}
\cell{28}{26}{-.0118965987029545}{-1.83296570182912}{0}{-0.012\\(-1.83)}
\cell{29}{26}{-.1185331973206038}{-1.283571587091882}{0}{-0.119\\(-1.28)}
\cell{30}{26}{-.1251819497924909}{-1.641780144489191}{0}{-0.125\\(-1.64)}
\cell{31}{26}{-.0157848412240208}{-1.605040190272981}{0}{-0.016\\(-1.61)}
\cell{32}{26}{.0142989450793778}{1.00975579425634}{0}{0.014\\(1.01)}
\cell{33}{26}{.0160875162972419}{1.100404961597349}{0}{0.016\\(1.10)}
\cell{34}{26}{-.0002677992863619}{-.7105265463069242}{0}{0.000\\(-0.71)}
\cell{35}{26}{-.0048919505268546}{-1.267116457758235}{0}{-0.005\\(-1.27)}
\cell{36}{26}{.0012160637678659}{1.491308621279867}{0}{0.001\\(1.49)}
\cell{37}{26}{-.0073212255788331}{-.4266378884419037}{0}{-0.007\\(-0.43)}
\cell{38}{26}{-.0317728809255355}{-1.579532616351624}{0}{-0.032\\(-1.58)}
\cell{39}{26}{-.0035879735193899}{-.8173590784917245}{0}{-0.004\\(-0.82)}
\cell{40}{26}{-.0058943238701621}{-.1437820611746995}{0}{-0.006\\(-0.14)}
\cell{41}{26}{.000021527319546}{.0310624589100469}{0}{0.000\\(0.03)}
\cell{42}{26}{-.000630343605354}{-.7719466734161226}{0}{-0.001\\(-0.77)}
\cell{43}{26}{.0032444693622841}{.9663403041190666}{0}{0.003\\(0.97)}
\cell{44}{26}{-.0006047890052497}{-1.213840885452441}{0}{-0.001\\(-1.21)}
\cell{45}{26}{.0002081174578071}{.1526789219140723}{0}{0.000\\(0.15)}
\cell{46}{26}{-.014082053841097}{-.5727737356109488}{0}{-0.014\\(-0.57)}
\cell{0}{27}{-.0016849376717271}{-1.231587587719926}{0}{-0.002\\(-1.23)}
\cell{1}{27}{.0019973144647059}{2.454739971561432}{1}{0.002\\(2.45)}
\cell{2}{27}{.0001082165622837}{1.198858294005275}{0}{0.000\\(1.20)}
\cell{3}{27}{-.0000318122690068}{-.2805924929723748}{0}{0.000\\(-0.28)}
\cell{4}{27}{.0001329911328094}{.5912166360646738}{0}{0.000\\(0.59)}
\cell{5}{27}{-.0065392972824046}{-.9696452979588588}{0}{-0.007\\(-0.97)}
\cell{6}{27}{-.0224253237367049}{-1.024231407469125}{0}{-0.022\\(-1.02)}
\cell{7}{27}{-.0014438219110371}{-1.144733787213354}{0}{-0.001\\(-1.14)}
\cell{8}{27}{-.0039749349469376}{-.91528634445525}{0}{-0.004\\(-0.92)}
\cell{9}{27}{-.0077125173648691}{-.4634930879587641}{0}{-0.008\\(-0.46)}
\cell{10}{27}{-.0000150994838908}{-.0799260571117098}{0}{0.000\\(-0.08)}
\cell{11}{27}{.0003976103029744}{.3085412647166375}{0}{0.000\\(0.31)}
\cell{12}{27}{-.0013753360396725}{-.4824670645614037}{0}{-0.001\\(-0.48)}
\cell{13}{27}{-.0052722522937191}{-1.385045866723507}{0}{-0.005\\(-1.39)}
\cell{14}{27}{.0102224255142676}{1.849306973691971}{0}{0.010\\(1.85)}
\cell{15}{27}{-.0022115994784735}{-.8340181713239816}{0}{-0.002\\(-0.83)}
\cell{16}{27}{.0024410240142912}{1.503792833432263}{0}{0.002\\(1.50)}
\cell{17}{27}{.0035651025091159}{1.533157243340716}{0}{0.004\\(1.53)}
\cell{18}{27}{.0106659172741004}{.8767883676525436}{0}{0.011\\(0.88)}
\cell{19}{27}{-.0082905488540622}{-.1695690448687828}{0}{-0.008\\(-0.17)}
\cell{20}{27}{-.0094564500605287}{-.5226814779204652}{0}{-0.009\\(-0.52)}
\cell{21}{27}{.006592226954002}{1.110215106765652}{0}{0.007\\(1.11)}
\cell{22}{27}{-.0098899889707146}{-.9422062364814949}{0}{-0.010\\(-0.94)}
\cell{23}{27}{-.0083081523120135}{-.4000272112782125}{0}{-0.008\\(-0.40)}
\cell{24}{27}{-.0728052747107383}{-2.005334001593769}{1}{-0.073\\(-2.01)}
\cell{25}{27}{-.0211086860053764}{-1.904489090408723}{0}{-0.021\\(-1.90)}
\cell{26}{27}{-.0056305310296313}{-.9057482396519895}{0}{-0.006\\(-0.91)}
\cell{27}{27}{.8540718752086666}{9.021991033768431}{1}{0.854\\(9.02)}
\cell{28}{27}{-.0034985104013332}{-.7786043758741552}{0}{-0.003\\(-0.78)}
\cell{29}{27}{-.0015588075539233}{-.0880683217241761}{0}{-0.002\\(-0.09)}
\cell{30}{27}{-.0630824964114031}{-1.25758019806715}{0}{-0.063\\(-1.26)}
\cell{31}{27}{-.0004909704689484}{-.0661790000977204}{0}{0.000\\(-0.07)}
\cell{32}{27}{-.0114789859898157}{-.6009932696688842}{0}{-0.011\\(-0.60)}
\cell{33}{27}{-.0000556689610378}{-.0169147045793767}{0}{0.000\\(-0.02)}
\cell{34}{27}{-.0003831596161511}{-2.365639816047756}{1}{0.000\\(-2.37)}
\cell{35}{27}{-.0027151685235467}{-1.276209544184721}{0}{-0.003\\(-1.28)}
\cell{36}{27}{.0027933747950527}{3.012681464925766}{1}{0.003\\(3.01)}
\cell{37}{27}{-.0106284557505129}{-1.3424993087323}{0}{-0.011\\(-1.34)}
\cell{38}{27}{.0035679637201338}{.4167350320877261}{0}{0.004\\(0.42)}
\cell{39}{27}{.0013641405844853}{.6243590378227487}{0}{0.001\\(0.62)}
\cell{40}{27}{-.0174784006426922}{-.7023935903483453}{0}{-0.017\\(-0.70)}
\cell{41}{27}{-.0003872733789509}{-.8565370675575367}{0}{0.000\\(-0.86)}
\cell{42}{27}{-.0019088388522016}{-1.370043987274062}{0}{-0.002\\(-1.37)}
\cell{43}{27}{-.0003059238627321}{-1.218056901792361}{0}{0.000\\(-1.22)}
\cell{44}{27}{-.0084987902080759}{-.1418548992702735}{0}{-0.008\\(-0.14)}
\cell{45}{27}{-.0006583512285474}{-2.027202383005272}{1}{-0.001\\(-2.03)}
\cell{46}{27}{-.0221530747939907}{-.9958755106427898}{0}{-0.022\\(-1.00)}
\cell{0}{28}{.0212672128902804}{.7298802162027176}{0}{0.021\\(0.73)}
\cell{1}{28}{.0090815514220456}{2.540722784700251}{1}{0.009\\(2.54)}
\cell{2}{28}{.0035277963105843}{.6780375470421501}{0}{0.004\\(0.68)}
\cell{3}{28}{-.0019339351668019}{-.5099667627337778}{0}{-0.002\\(-0.51)}
\cell{4}{28}{-.0009779388117195}{-.157959701086616}{0}{-0.001\\(-0.16)}
\cell{5}{28}{-.011544946553634}{-1.195279994058066}{0}{-0.012\\(-1.20)}
\cell{6}{28}{.0009782173049103}{.3540940944883856}{0}{0.001\\(0.35)}
\cell{7}{28}{.0039245343004435}{.5049756805136248}{0}{0.004\\(0.50)}
\cell{8}{28}{-.0329625651084969}{-2.474516314541934}{1}{-0.033\\(-2.47)}
\cell{9}{28}{.0139613986721217}{.6129023874308758}{0}{0.014\\(0.61)}
\cell{10}{28}{-.0047048453050108}{-.3663368106420026}{0}{-0.005\\(-0.37)}
\cell{11}{28}{.000512342288535}{.1498069112513209}{0}{0.001\\(0.15)}
\cell{12}{28}{-.0072417244580194}{-.722838591013116}{0}{-0.007\\(-0.72)}
\cell{13}{28}{-.025394170272936}{-2.104795575595902}{1}{-0.025\\(-2.10)}
\cell{14}{28}{-.0343581600335594}{-1.378919702872194}{0}{-0.034\\(-1.38)}
\cell{15}{28}{-.0180308275018765}{-1.587119024033278}{0}{-0.018\\(-1.59)}
\cell{16}{28}{-.0487519216892804}{-5.801010526676356}{1}{-0.049\\(-5.80)}
\cell{17}{28}{-.0092184880786222}{-1.52879128432144}{0}{-0.009\\(-1.53)}
\cell{18}{28}{.0150023576273982}{.67548673467277}{0}{0.015\\(0.68)}
\cell{19}{28}{-.0694462930923364}{-1.580867229113355}{0}{-0.069\\(-1.58)}
\cell{20}{28}{.0584144074141176}{1.85187414498196}{0}{0.058\\(1.85)}
\cell{21}{28}{-.0311451402556351}{-1.453303203441419}{0}{-0.031\\(-1.45)}
\cell{22}{28}{-.0101022508172109}{-.4365145069086573}{0}{-0.010\\(-0.44)}
\cell{23}{28}{-.0503724083752983}{-1.251912806811295}{0}{-0.050\\(-1.25)}
\cell{24}{28}{-.0068394062629697}{-.1974105428873454}{0}{-0.007\\(-0.20)}
\cell{25}{28}{-.018600405994063}{-.9379291717933331}{0}{-0.019\\(-0.94)}
\cell{26}{28}{.0002004919820691}{.0049480349696962}{0}{0.000\\(0.00)}
\cell{27}{28}{-.0617895821845761}{-1.207701989199411}{0}{-0.062\\(-1.21)}
\cell{28}{28}{.5293222404631028}{16.27465725992917}{1}{0.529\\(16.27)}
\cell{29}{28}{.1627078415294175}{2.753040613048269}{1}{0.163\\(2.75)}
\cell{30}{28}{-.1386494687564883}{-1.807214112956185}{0}{-0.139\\(-1.81)}
\cell{31}{28}{-.0648418858784619}{-3.407019679167549}{1}{-0.065\\(-3.41)}
\cell{32}{28}{.0069415061726438}{.280930606455378}{0}{0.007\\(0.28)}
\cell{33}{28}{-.0047302780161948}{-.6061646317695734}{0}{-0.005\\(-0.61)}
\cell{34}{28}{-.0073627879966558}{-.8805334449839173}{0}{-0.007\\(-0.88)}
\cell{35}{28}{-.0119382959260075}{-2.297862194025383}{1}{-0.012\\(-2.30)}
\cell{36}{28}{-.0022429187763827}{-1.163041784035306}{0}{-0.002\\(-1.16)}
\cell{37}{28}{-.0065100328970557}{-.3138622687819627}{0}{-0.007\\(-0.31)}
\cell{38}{28}{-.0196351114853189}{-1.072906232748606}{0}{-0.020\\(-1.07)}
\cell{39}{28}{-.0039701419822678}{-.5587600852027288}{0}{-0.004\\(-0.56)}
\cell{40}{28}{.0188411786741526}{.7028404657294357}{0}{0.019\\(0.70)}
\cell{41}{28}{-.0021134021063898}{-1.064296383876598}{0}{-0.002\\(-1.06)}
\cell{42}{28}{-.0000189385254876}{-.0058120277133689}{0}{0.000\\(-0.01)}
\cell{43}{28}{-.0134502286192239}{-.7124945721721127}{0}{-0.013\\(-0.71)}
\cell{44}{28}{.0131019365796501}{.1650614439689989}{0}{0.013\\(0.17)}
\cell{45}{28}{-.0024148123188467}{-.8180095326278741}{0}{-0.002\\(-0.82)}
\cell{46}{28}{.046466575546287}{.6859376072584986}{0}{0.046\\(0.69)}
\cell{0}{29}{-.0326353602309985}{-1.109236811223715}{0}{-0.033\\(-1.11)}
\cell{1}{29}{-.0005112415648274}{-1.708879556860393}{0}{-0.001\\(-1.71)}
\cell{2}{29}{.0009458638215016}{.96536406342339}{0}{0.001\\(0.97)}
\cell{3}{29}{-8.44643641444e-06}{-.1496636763813099}{0}{0.000\\(-0.15)}
\cell{4}{29}{-.0071690562702424}{-.9851448786360313}{0}{-0.007\\(-0.99)}
\cell{5}{29}{-.0000729788343967}{-.7777898053021762}{0}{0.000\\(-0.78)}
\cell{6}{29}{.0003006796203247}{1.102084636294618}{0}{0.000\\(1.10)}
\cell{7}{29}{-.0016790752327122}{-1.214323712505087}{0}{-0.002\\(-1.21)}
\cell{8}{29}{-.0005772532910918}{-.1611386606450506}{0}{-0.001\\(-0.16)}
\cell{9}{29}{-.0001032400751202}{-.6674534275953011}{0}{0.000\\(-0.67)}
\cell{10}{29}{-.0071635420240207}{-1.410215889001256}{0}{-0.007\\(-1.41)}
\cell{11}{29}{-.0013369401984257}{-1.007827542549943}{0}{-0.001\\(-1.01)}
\cell{12}{29}{.0016331362542474}{.4266009011848422}{0}{0.002\\(0.43)}
\cell{13}{29}{-.0033053107260053}{-.8707874595205285}{0}{-0.003\\(-0.87)}
\cell{14}{29}{-.0058335499673012}{-1.005080198612573}{0}{-0.006\\(-1.01)}
\cell{15}{29}{-.0005887085616891}{-.3829331673553547}{0}{-0.001\\(-0.38)}
\cell{16}{29}{-.0003803079291702}{-.351314074457192}{0}{0.000\\(-0.35)}
\cell{17}{29}{.0009101043082146}{.4746722462842156}{0}{0.001\\(0.47)}
\cell{18}{29}{.0008679086719486}{.0718811148190043}{0}{0.001\\(0.07)}
\cell{19}{29}{.0068210237439611}{1.004426318667354}{0}{0.007\\(1.00)}
\cell{20}{29}{-.0111353993781759}{-.6960081301855314}{0}{-0.011\\(-0.70)}
\cell{21}{29}{.0005960677409755}{.1368435726959585}{0}{0.001\\(0.14)}
\cell{22}{29}{.0006395077714844}{.1120728118891724}{0}{0.001\\(0.11)}
\cell{23}{29}{.0147974822090393}{1.331677976333633}{0}{0.015\\(1.33)}
\cell{24}{29}{-.0910430429415742}{-2.783479767950947}{1}{-0.091\\(-2.78)}
\cell{25}{29}{-.0018682691816265}{-1.011051872197677}{0}{-0.002\\(-1.01)}
\cell{26}{29}{-.0484541896775464}{-1.864977883455457}{0}{-0.048\\(-1.86)}
\cell{27}{29}{-.0245475966020589}{-1.252998411163029}{0}{-0.025\\(-1.25)}
\cell{28}{29}{-.0080094133372115}{-1.416426066437135}{0}{-0.008\\(-1.42)}
\cell{29}{29}{.8875243295686667}{6.881167779915613}{1}{0.888\\(6.88)}
\cell{30}{29}{-.0575620780709138}{-1.257858017012797}{0}{-0.058\\(-1.26)}
\cell{31}{29}{-.0017155607202747}{-.2412283032910011}{0}{-0.002\\(-0.24)}
\cell{32}{29}{.0167850494778677}{1.272223090027401}{0}{0.017\\(1.27)}
\cell{33}{29}{-.0052871810301743}{-1.00473322106228}{0}{-0.005\\(-1.00)}
\cell{34}{29}{.0015463251803401}{1.007651743133006}{0}{0.002\\(1.01)}
\cell{35}{29}{.0010269586581722}{.6805234155294763}{0}{0.001\\(0.68)}
\cell{36}{29}{.0009399722623783}{1.569850439256281}{0}{0.001\\(1.57)}
\cell{37}{29}{.0007747047695954}{.1830122741015574}{0}{0.001\\(0.18)}
\cell{38}{29}{-.0061099333142622}{-1.019901898212552}{0}{-0.006\\(-1.02)}
\cell{39}{29}{-.0000753820441648}{-.0212618683409097}{0}{0.000\\(-0.02)}
\cell{40}{29}{-.001583081459047}{-.9456987437686605}{0}{-0.002\\(-0.95)}
\cell{41}{29}{-.0284349716391835}{-1.044726564810874}{0}{-0.028\\(-1.04)}
\cell{42}{29}{-.0001563858622991}{-.158128125602483}{0}{0.000\\(-0.16)}
\cell{43}{29}{.0000343441539452}{.4274906905596524}{0}{0.000\\(0.43)}
\cell{44}{29}{-.0049139391666301}{-1.181849502048516}{0}{-0.005\\(-1.18)}
\cell{45}{29}{.0001659965629283}{.4896873844288189}{0}{0.000\\(0.49)}
\cell{46}{29}{.0002432246621755}{1.247011253138847}{0}{0.000\\(1.25)}
\cell{0}{30}{.0005452456957849}{1.348100901583809}{0}{0.001\\(1.35)}
\cell{1}{30}{-.0005949710352002}{-2.00065886888845}{1}{-0.001\\(-2.00)}
\cell{2}{30}{-.0000335125394757}{-1.164111405777198}{0}{0.000\\(-1.16)}
\cell{3}{30}{-7.85171923924e-07}{-.0204430739907858}{0}{0.000\\(-0.02)}
\cell{4}{30}{-.0035487864912583}{-.3135041893427307}{0}{-0.004\\(-0.31)}
\cell{5}{30}{-.0000899393692303}{-1.209761233443152}{0}{0.000\\(-1.21)}
\cell{6}{30}{.0002077664789382}{.9692513223255975}{0}{0.000\\(0.97)}
\cell{7}{30}{-.0031209666367871}{-1.041580722198761}{0}{-0.003\\(-1.04)}
\cell{8}{30}{.001026245544112}{.3807523272016038}{0}{0.001\\(0.38)}
\cell{9}{30}{-.0001755830239581}{-1.261624897859107}{0}{0.000\\(-1.26)}
\cell{10}{30}{.0029764692511288}{1.007184843036956}{0}{0.003\\(1.01)}
\cell{11}{30}{.0000648174171666}{.6563664034694894}{0}{0.000\\(0.66)}
\cell{12}{30}{-.0026003845659506}{-1.08643244927174}{0}{-0.003\\(-1.09)}
\cell{13}{30}{-.0004411368431275}{-.1789504553186791}{0}{0.000\\(-0.18)}
\cell{14}{30}{-.0000289321869284}{-.3915964427460658}{0}{0.000\\(-0.39)}
\cell{15}{30}{-.008128139006222}{-1.671242003493768}{0}{-0.008\\(-1.67)}
\cell{16}{30}{-.0004191805191444}{-.2846528502978114}{0}{0.000\\(-0.28)}
\cell{17}{30}{.0007153270074979}{.6376396878508166}{0}{0.001\\(0.64)}
\cell{18}{30}{.0014933967104475}{.1330010479212716}{0}{0.001\\(0.13)}
\cell{19}{30}{.0001244291289423}{1.254264531336737}{0}{0.000\\(1.25)}
\cell{20}{30}{.0171882182285534}{1.405348771325037}{0}{0.017\\(1.41)}
\cell{21}{30}{-.0026897490572346}{-.6678761095004072}{0}{-0.003\\(-0.67)}
\cell{22}{30}{-.0187778375303563}{-2.911327409907902}{1}{-0.019\\(-2.91)}
\cell{23}{30}{-.0152652532090441}{-1.641338822115739}{0}{-0.015\\(-1.64)}
\cell{24}{30}{-.0119323008711736}{-.8692070566523223}{0}{-0.012\\(-0.87)}
\cell{25}{30}{-.0045809796300885}{-.6936427865969744}{0}{-0.005\\(-0.69)}
\cell{26}{30}{.0059968077329554}{.328444814361494}{0}{0.006\\(0.33)}
\cell{27}{30}{-.0975761808022051}{-2.453480047809378}{1}{-0.098\\(-2.45)}
\cell{28}{30}{-.0160863184449127}{-2.823729306223464}{1}{-0.016\\(-2.82)}
\cell{29}{30}{.0001778723832947}{.8412080714210375}{0}{0.000\\(0.84)}
\cell{30}{30}{.9411243653726922}{6.035711079112338}{1}{0.941\\(6.04)}
\cell{31}{30}{-.0083322489194087}{-1.739717125845485}{0}{-0.008\\(-1.74)}
\cell{32}{30}{.000091442412956}{.6297450721618122}{0}{0.000\\(0.63)}
\cell{33}{30}{-.0000760266952096}{-1.539196665023245}{0}{0.000\\(-1.54)}
\cell{34}{30}{.0000863052744788}{1.556868218812695}{0}{0.000\\(1.56)}
\cell{35}{30}{-.0000558479813213}{-.101549718802522}{0}{0.000\\(-0.10)}
\cell{36}{30}{-.0002783803637384}{-.6182329147315301}{0}{0.000\\(-0.62)}
\cell{37}{30}{-.003058752330445}{-.9928001121283382}{0}{-0.003\\(-0.99)}
\cell{38}{30}{.002947223238888}{.5192436117338589}{0}{0.003\\(0.52)}
\cell{39}{30}{-.0015148219478997}{-.9248378624508777}{0}{-0.002\\(-0.92)}
\cell{40}{30}{.0169110733137419}{.6947454875057433}{0}{0.017\\(0.69)}
\cell{41}{30}{.0000997359668193}{.5784875954712785}{0}{0.000\\(0.58)}
\cell{42}{30}{-.0003842878514272}{-.7304211242684042}{0}{0.000\\(-0.73)}
\cell{43}{30}{-.0071215454883365}{-1.323759726410373}{0}{-0.007\\(-1.32)}
\cell{44}{30}{-.0002746943018943}{-1.935559720397947}{0}{0.000\\(-1.94)}
\cell{45}{30}{.000208404118364}{1.168299602949916}{0}{0.000\\(1.17)}
\cell{46}{30}{.0001106378302382}{.6055215171658889}{0}{0.000\\(0.61)}
\cell{0}{31}{.3297474409915009}{2.832680560800604}{1}{0.330\\(2.83)}
\cell{1}{31}{-.079578961171349}{-1.773402338886407}{0}{-0.080\\(-1.77)}
\cell{2}{31}{.0018280109417652}{.7072866069787456}{0}{0.002\\(0.71)}
\cell{3}{31}{-.0020466149346334}{-.6067242497960221}{0}{-0.002\\(-0.61)}
\cell{4}{31}{-.0115765385119063}{-.8006130714624676}{0}{-0.012\\(-0.80)}
\cell{5}{31}{-.0009754733212424}{-.0997088520898023}{0}{-0.001\\(-0.10)}
\cell{6}{31}{-.0178373849264666}{-.2615931335907076}{0}{-0.018\\(-0.26)}
\cell{7}{31}{-.010391602357478}{-1.134037244503278}{0}{-0.010\\(-1.13)}
\cell{8}{31}{-.0275797903315869}{-1.739382627206847}{0}{-0.028\\(-1.74)}
\cell{9}{31}{-.0080139106449029}{-.4174224874573725}{0}{-0.008\\(-0.42)}
\cell{10}{31}{-.0097509159138567}{-.5706310023153656}{0}{-0.010\\(-0.57)}
\cell{11}{31}{-.005203642704135}{-1.080364397762391}{0}{-0.005\\(-1.08)}
\cell{12}{31}{.003107602185541}{.3373892348151067}{0}{0.003\\(0.34)}
\cell{13}{31}{.0028777194631547}{.1961598589417784}{0}{0.003\\(0.20)}
\cell{14}{31}{.0016126011914605}{.0790531634573589}{0}{0.002\\(0.08)}
\cell{15}{31}{.0025535274651609}{.2300560490713328}{0}{0.003\\(0.23)}
\cell{16}{31}{-.0040398839847931}{-.8463595664691094}{0}{-0.004\\(-0.85)}
\cell{17}{31}{.0054750783446805}{.8499592265260428}{0}{0.005\\(0.85)}
\cell{18}{31}{-.0178218809818222}{-.4836597432250088}{0}{-0.018\\(-0.48)}
\cell{19}{31}{-.0289196399006904}{-.7998244396117843}{0}{-0.029\\(-0.80)}
\cell{20}{31}{.0263809402911352}{.6897178811068714}{0}{0.026\\(0.69)}
\cell{21}{31}{-.0088011722171487}{-.62121712660326}{0}{-0.009\\(-0.62)}
\cell{22}{31}{-.0220639410913253}{-.9454149397914341}{0}{-0.022\\(-0.95)}
\cell{23}{31}{-.0985059117281084}{-2.281851381195897}{1}{-0.099\\(-2.28)}
\cell{24}{31}{-.1493424314148019}{-3.310618733303625}{1}{-0.149\\(-3.31)}
\cell{25}{31}{-.0209952348859312}{-1.117888932414615}{0}{-0.021\\(-1.12)}
\cell{26}{31}{.0407158941522993}{.8770270529818061}{0}{0.041\\(0.88)}
\cell{27}{31}{-.0908800885139104}{-1.609739386759082}{0}{-0.091\\(-1.61)}
\cell{28}{31}{-.0295328551165434}{-2.113763412293441}{1}{-0.030\\(-2.11)}
\cell{29}{31}{.013932369471623}{.1372142995361545}{0}{0.014\\(0.14)}
\cell{30}{31}{-.0725375317637569}{-.7478033214044367}{0}{-0.073\\(-0.75)}
\cell{31}{31}{.4581115669756006}{12.01881089104613}{1}{0.458\\(12.02)}
\cell{32}{31}{.0040337680761581}{.0658588434184047}{0}{0.004\\(0.07)}
\cell{33}{31}{-.0422255290089589}{-1.759611483595181}{0}{-0.042\\(-1.76)}
\cell{34}{31}{.0204562377167507}{2.749544034877367}{1}{0.020\\(2.75)}
\cell{35}{31}{-.0048448297134602}{-1.363052002847462}{0}{-0.005\\(-1.36)}
\cell{36}{31}{.0022809020134021}{.9396028387027545}{0}{0.002\\(0.94)}
\cell{37}{31}{.0080951296947312}{.4065476901775233}{0}{0.008\\(0.41)}
\cell{38}{31}{-.0292078139820794}{-1.615071215569728}{0}{-0.029\\(-1.62)}
\cell{39}{31}{-.0181150387126295}{-1.724483983042199}{0}{-0.018\\(-1.72)}
\cell{40}{31}{-.0265095913525332}{-.7535730235569285}{0}{-0.027\\(-0.75)}
\cell{41}{31}{.0000846277267008}{.1212468020609912}{0}{0.000\\(0.12)}
\cell{42}{31}{.0012204666514147}{.3302590107658924}{0}{0.001\\(0.33)}
\cell{43}{31}{.0299059044873682}{1.470985654790247}{0}{0.030\\(1.47)}
\cell{44}{31}{.2202417585850294}{2.49925951494706}{1}{0.220\\(2.50)}
\cell{45}{31}{.0000420242925887}{.0417047075649497}{0}{0.000\\(0.04)}
\cell{46}{31}{-.1200983527884733}{-1.312847358847838}{0}{-0.120\\(-1.31)}
\cell{0}{32}{.0000584763355461}{.1926695707006074}{0}{0.000\\(0.19)}
\cell{1}{32}{-.0001355310812438}{-.4079953516749172}{0}{0.000\\(-0.41)}
\cell{2}{32}{-.0027198375235359}{-.8599786497556142}{0}{-0.003\\(-0.86)}
\cell{3}{32}{.001303434076317}{.4762185371649762}{0}{0.001\\(0.48)}
\cell{4}{32}{-.000136193855249}{-1.302795878503856}{0}{0.000\\(-1.30)}
\cell{5}{32}{-.0022399636127133}{-1.34978965879915}{0}{-0.002\\(-1.35)}
\cell{6}{32}{-.0096947906585779}{-1.039764867629106}{0}{-0.010\\(-1.04)}
\cell{7}{32}{.0049894188532028}{.832878117269003}{0}{0.005\\(0.83)}
\cell{8}{32}{-.0000497198921502}{-.0105278035022442}{0}{0.000\\(-0.01)}
\cell{9}{32}{-.0087396186324562}{-1.028182144898873}{0}{-0.009\\(-1.03)}
\cell{10}{32}{-.0019804752287152}{-.5387161192157124}{0}{-0.002\\(-0.54)}
\cell{11}{32}{.0037026748353845}{1.660279106703486}{0}{0.004\\(1.66)}
\cell{12}{32}{-.0026146562410071}{-1.113005695283468}{0}{-0.003\\(-1.11)}
\cell{13}{32}{.001384842723854}{.6042537011269963}{0}{0.001\\(0.60)}
\cell{14}{32}{-.0051964806441622}{-.8899808053762155}{0}{-0.005\\(-0.89)}
\cell{15}{32}{-.0013607429112101}{-.3227141923333903}{0}{-0.001\\(-0.32)}
\cell{16}{32}{.0010977613847753}{.7052476489255469}{0}{0.001\\(0.71)}
\cell{17}{32}{.0020826562008255}{.9569727896711996}{0}{0.002\\(0.96)}
\cell{18}{32}{-.0103208025135805}{-.4631032725875998}{0}{-0.010\\(-0.46)}
\cell{19}{32}{-.0000279298325545}{-.3341413388795267}{0}{0.000\\(-0.33)}
\cell{20}{32}{.0022865955337634}{.1730049575905903}{0}{0.002\\(0.17)}
\cell{21}{32}{-.0026062053600208}{-.4970839795307457}{0}{-0.003\\(-0.50)}
\cell{22}{32}{-.0023995754585756}{-.4569340990964398}{0}{-0.002\\(-0.46)}
\cell{23}{32}{-.0051882123708023}{-.9676056837078465}{0}{-0.005\\(-0.97)}
\cell{24}{32}{-.0063791399996469}{-.9162545298692929}{0}{-0.006\\(-0.92)}
\cell{25}{32}{.0056321721308197}{1.558691910658104}{0}{0.006\\(1.56)}
\cell{26}{32}{.0082691710576224}{.9212804425080011}{0}{0.008\\(0.92)}
\cell{27}{32}{-.0024322045107209}{-.1627547644615951}{0}{-0.002\\(-0.16)}
\cell{28}{32}{.00279588776351}{1.586012320426053}{0}{0.003\\(1.59)}
\cell{29}{32}{.0158375983139336}{.9755778922647911}{0}{0.016\\(0.98)}
\cell{30}{32}{-.050612445263383}{-1.374522447886444}{0}{-0.051\\(-1.37)}
\cell{31}{32}{-.0073520526828281}{-1.131662110090871}{0}{-0.007\\(-1.13)}
\cell{32}{32}{.5505219982639739}{7.159519029165701}{1}{0.551\\(7.16)}
\cell{33}{32}{-.0365775721677285}{-1.999728185708766}{1}{-0.037\\(-2.00)}
\cell{34}{32}{.0061015610906542}{1.648207630052956}{0}{0.006\\(1.65)}
\cell{35}{32}{-.0027228399810791}{-1.744806819789055}{0}{-0.003\\(-1.74)}
\cell{36}{32}{.0004608757001248}{.3459534944716205}{0}{0.000\\(0.35)}
\cell{37}{32}{.0029296810886406}{1.046022186365092}{0}{0.003\\(1.05)}
\cell{38}{32}{.0083444250339489}{1.637488849187531}{0}{0.008\\(1.64)}
\cell{39}{32}{-.0026373702764744}{-.5575408241121785}{0}{-0.003\\(-0.56)}
\cell{40}{32}{-.0307697971404826}{-1.431747182172286}{0}{-0.031\\(-1.43)}
\cell{41}{32}{-.0102676784704768}{-.9997579280520924}{0}{-0.010\\(-1.00)}
\cell{42}{32}{-.0025778825973362}{-1.490598007988059}{0}{-0.003\\(-1.49)}
\cell{43}{32}{-.0150784685455521}{-1.734707954237184}{0}{-0.015\\(-1.73)}
\cell{44}{32}{-.0462783882993586}{-.9943585387263427}{0}{-0.046\\(-0.99)}
\cell{45}{32}{-.0001107477913287}{-.5711336023134663}{0}{0.000\\(-0.57)}
\cell{46}{32}{-.000244833381542}{-1.516617711749922}{0}{0.000\\(-1.52)}
\cell{0}{33}{.0014251068159793}{1.533807673736297}{0}{0.001\\(1.53)}
\cell{1}{33}{-.0015217475758559}{-2.245573172440781}{1}{-0.002\\(-2.25)}
\cell{2}{33}{-.000077127026929}{-.9979052765631415}{0}{0.000\\(-1.00)}
\cell{3}{33}{.0000105300121192}{.1053162338341824}{0}{0.000\\(0.11)}
\cell{4}{33}{.0000954525124258}{.5522228610535219}{0}{0.000\\(0.55)}
\cell{5}{33}{-.0002399393762807}{-1.238948777303405}{0}{0.000\\(-1.24)}
\cell{6}{33}{.0005639433878714}{.9976799295125023}{0}{0.001\\(1.00)}
\cell{7}{33}{-.000223618066244}{-1.171506018779352}{0}{0.000\\(-1.17)}
\cell{8}{33}{-.0018361739842115}{-1.031821140369495}{0}{-0.002\\(-1.03)}
\cell{9}{33}{-.0004458810638465}{-1.355593810932219}{0}{0.000\\(-1.36)}
\cell{10}{33}{.0000338126159692}{.2301842563449945}{0}{0.000\\(0.23)}
\cell{11}{33}{.0008629575594145}{.3807756957857377}{0}{0.001\\(0.38)}
\cell{12}{33}{.0000346145571607}{.3488915555878394}{0}{0.000\\(0.35)}
\cell{13}{33}{.0025803281305447}{.9892030003285224}{0}{0.003\\(0.99)}
\cell{14}{33}{-.0000481278885165}{-.2644702854747596}{0}{0.000\\(-0.26)}
\cell{15}{33}{-4.63936416306e-06}{-.0382157656949239}{0}{0.000\\(-0.04)}
\cell{16}{33}{.0000691528386533}{.1665648660334611}{0}{0.000\\(0.17)}
\cell{17}{33}{-.0032002762999305}{-1.895309166107406}{0}{-0.003\\(-1.90)}
\cell{18}{33}{.0115892900046381}{.8238431183934746}{0}{0.012\\(0.82)}
\cell{19}{33}{-.0147785737500634}{-1.008653863489816}{0}{-0.015\\(-1.01)}
\cell{20}{33}{-.0026162428924909}{-1.073258176520683}{0}{-0.003\\(-1.07)}
\cell{21}{33}{.0018062730134849}{1.368652229965321}{0}{0.002\\(1.37)}
\cell{22}{33}{-.0000918054234037}{-.0616805725890039}{0}{0.000\\(-0.06)}
\cell{23}{33}{-.0016740121749719}{-.7264762361893002}{0}{-0.002\\(-0.73)}
\cell{24}{33}{.0001834920579094}{.8468306114393402}{0}{0.000\\(0.85)}
\cell{25}{33}{-.0000717059476623}{-.7216559488966053}{0}{0.000\\(-0.72)}
\cell{26}{33}{.0043361165429085}{.9345069986844515}{0}{0.004\\(0.93)}
\cell{27}{33}{-.0003188309170062}{-1.683432359424777}{0}{0.000\\(-1.68)}
\cell{28}{33}{-.0031814255062123}{-1.600411987298044}{0}{-0.003\\(-1.60)}
\cell{29}{33}{.0322598987146131}{1.071115324574724}{0}{0.032\\(1.07)}
\cell{30}{33}{.000497869106724}{1.988167828196479}{1}{0.000\\(1.99)}
\cell{31}{33}{.0016750460878878}{.4977723767629864}{0}{0.002\\(0.50)}
\cell{32}{33}{-.0067201591264526}{-.9333059558820145}{0}{-0.007\\(-0.93)}
\cell{33}{33}{.4266468320816334}{7.553877602577421}{1}{0.427\\(7.55)}
\cell{34}{33}{.0001725588933144}{1.177162370710262}{0}{0.000\\(1.18)}
\cell{35}{33}{-.0063896513810148}{-2.024489239249455}{1}{-0.006\\(-2.02)}
\cell{36}{33}{-.000284159873551}{-.990936498399685}{0}{0.000\\(-0.99)}
\cell{37}{33}{.0123785244115703}{1.71245357295733}{0}{0.012\\(1.71)}
\cell{38}{33}{.0039160487902223}{.971888800802362}{0}{0.004\\(0.97)}
\cell{39}{33}{.0012644836745537}{.5935216675800949}{0}{0.001\\(0.59)}
\cell{40}{33}{-.0000186578772478}{-.055819074780879}{0}{0.000\\(-0.06)}
\cell{41}{33}{.0001687118506393}{.3615400973111668}{0}{0.000\\(0.36)}
\cell{42}{33}{-.0005201730242284}{-.8517118108614066}{0}{-0.001\\(-0.85)}
\cell{43}{33}{.000159256091457}{.8058468382876104}{0}{0.000\\(0.81)}
\cell{44}{33}{-.0006774151170118}{-2.159900948821688}{1}{-0.001\\(-2.16)}
\cell{45}{33}{.0004932386010409}{.9131868716938085}{0}{0.000\\(0.91)}
\cell{46}{33}{.00038650861973}{.8207193645798471}{0}{0.000\\(0.82)}
\cell{0}{34}{.0001183521416448}{.1095944048321199}{0}{0.000\\(0.11)}
\cell{1}{34}{-.000569801476306}{-1.497577451915485}{0}{-0.001\\(-1.50)}
\cell{2}{34}{.002130890834988}{1.632296916151544}{0}{0.002\\(1.63)}
\cell{3}{34}{.0047238591736191}{1.574692538280055}{0}{0.005\\(1.57)}
\cell{4}{34}{.0057922950837966}{.9014682391771131}{0}{0.006\\(0.90)}
\cell{5}{34}{2.31346392044e-06}{.0004168487166706}{0}{0.000\\(0.00)}
\cell{6}{34}{-.000550675532167}{-.7310937728655742}{0}{-0.001\\(-0.73)}
\cell{7}{34}{.0010034200002581}{2.539611020861702}{1}{0.001\\(2.54)}
\cell{8}{34}{-.0029922220202339}{-1.237170416813449}{0}{-0.003\\(-1.24)}
\cell{9}{34}{-.003917164806643}{-1.111277991541839}{0}{-0.004\\(-1.11)}
\cell{10}{34}{-.0014527408094775}{-.1779085180018701}{0}{-0.001\\(-0.18)}
\cell{11}{34}{.0001944413003575}{.1849860365458993}{0}{0.000\\(0.18)}
\cell{12}{34}{-.0058097559613831}{-1.065704927578637}{0}{-0.006\\(-1.07)}
\cell{13}{34}{-.0045009269922631}{-1.795070460938221}{0}{-0.005\\(-1.80)}
\cell{14}{34}{-.000133102635448}{-.0321236499056119}{0}{0.000\\(-0.03)}
\cell{15}{34}{.0025334485954004}{1.217283796997496}{0}{0.003\\(1.22)}
\cell{16}{34}{-.000966910072142}{-.808011646167937}{0}{-0.001\\(-0.81)}
\cell{17}{34}{-.0002703127559313}{-.2894081431349763}{0}{0.000\\(-0.29)}
\cell{18}{34}{-.0055258668136626}{-1.413169918381908}{0}{-0.006\\(-1.41)}
\cell{19}{34}{.0005580023761502}{1.981957459320856}{1}{0.001\\(1.98)}
\cell{20}{34}{-.0061166492636029}{-.9936100015521655}{0}{-0.006\\(-0.99)}
\cell{21}{34}{-.0075972729131188}{-1.661152688567785}{0}{-0.008\\(-1.66)}
\cell{22}{34}{.0000981287105969}{.7147884759908378}{0}{0.000\\(0.71)}
\cell{23}{34}{-.0061574725192266}{-.9744384732485657}{0}{-0.006\\(-0.97)}
\cell{24}{34}{.0000348728356498}{.1452018031384986}{0}{0.000\\(0.15)}
\cell{25}{34}{-.0002270483786311}{-1.653895057192638}{0}{0.000\\(-1.65)}
\cell{26}{34}{-.0002034292290727}{-.8117310851916135}{0}{0.000\\(-0.81)}
\cell{27}{34}{.0072732794661206}{.6258118630174553}{0}{0.007\\(0.63)}
\cell{28}{34}{-.0023825609697078}{-1.501843070573392}{0}{-0.002\\(-1.50)}
\cell{29}{34}{-.000295451490966}{-.6278353184150387}{0}{0.000\\(-0.63)}
\cell{30}{34}{.0150668508807809}{.9763581522932937}{0}{0.015\\(0.98)}
\cell{31}{34}{.0010541039310815}{.4180161158759819}{0}{0.001\\(0.42)}
\cell{32}{34}{.0154994067209735}{1.270961444266674}{0}{0.015\\(1.27)}
\cell{33}{34}{.0005460637755126}{1.978000619009142}{1}{0.001\\(1.98)}
\cell{34}{34}{.6836846112516283}{10.95751220343183}{1}{0.684\\(10.96)}
\cell{35}{34}{-.0035511185214203}{-1.157770840209682}{0}{-0.004\\(-1.16)}
\cell{36}{34}{-.0054594604248976}{-1.739426678839701}{0}{-0.005\\(-1.74)}
\cell{37}{34}{-.0066491955204547}{-.7964615373766708}{0}{-0.007\\(-0.80)}
\cell{38}{34}{-.0111113434991828}{-.7432578351241824}{0}{-0.011\\(-0.74)}
\cell{39}{34}{.0014647132107081}{.3307080529793173}{0}{0.001\\(0.33)}
\cell{40}{34}{.0053516371757443}{.9578402743620508}{0}{0.005\\(0.96)}
\cell{41}{34}{-.0747128521038584}{-1.35363808317937}{0}{-0.075\\(-1.35)}
\cell{42}{34}{-.0018975332542803}{-1.138111736759169}{0}{-0.002\\(-1.14)}
\cell{43}{34}{-.0125643897914007}{-.7934695506740493}{0}{-0.013\\(-0.79)}
\cell{44}{34}{.0230999370814479}{.9631576206699415}{0}{0.023\\(0.96)}
\cell{45}{34}{.1040756404726336}{1.312797553264626}{0}{0.104\\(1.31)}
\cell{46}{34}{-.0010706176511881}{-1.60874065552881}{0}{-0.001\\(-1.61)}
\cell{0}{35}{-.0074682061132855}{-1.514895235486715}{0}{-0.007\\(-1.51)}
\cell{1}{35}{.0091459698786509}{1.478916788988947}{0}{0.009\\(1.48)}
\cell{2}{35}{-.0013724653404651}{-.2766561727044832}{0}{-0.001\\(-0.28)}
\cell{3}{35}{.0030148791739328}{.5813202678306135}{0}{0.003\\(0.58)}
\cell{4}{35}{.0014361298034267}{.1039766308236012}{0}{0.001\\(0.10)}
\cell{5}{35}{.0110696196732174}{1.398435341362834}{0}{0.011\\(1.40)}
\cell{6}{35}{-.0473802770851879}{-1.348199168159408}{0}{-0.047\\(-1.35)}
\cell{7}{35}{.0033776819394109}{.4147683346471411}{0}{0.003\\(0.41)}
\cell{8}{35}{-.0053340069384758}{-.6304000208501963}{0}{-0.005\\(-0.63)}
\cell{9}{35}{-.0090771022632247}{-.3509065923204204}{0}{-0.009\\(-0.35)}
\cell{10}{35}{-.011263176277183}{-.8035108600209175}{0}{-0.011\\(-0.80)}
\cell{11}{35}{.0012936092627293}{.1471188530377114}{0}{0.001\\(0.15)}
\cell{12}{35}{.000192173261961}{.0265094153400853}{0}{0.000\\(0.03)}
\cell{13}{35}{.0045802407680413}{.6616669056041555}{0}{0.005\\(0.66)}
\cell{14}{35}{-.026338186685686}{-1.651383190301598}{0}{-0.026\\(-1.65)}
\cell{15}{35}{.0036909182915317}{.417514101093358}{0}{0.004\\(0.42)}
\cell{16}{35}{-.0066532358741889}{-1.992570137499}{1}{-0.007\\(-1.99)}
\cell{17}{35}{-.0001295735712434}{-.0195015758836507}{0}{0.000\\(-0.02)}
\cell{18}{35}{.0153634017829219}{.7670740406164536}{0}{0.015\\(0.77)}
\cell{19}{35}{-.1253754525324108}{-2.442910765642468}{1}{-0.125\\(-2.44)}
\cell{20}{35}{.0132519782975503}{.5401425977129017}{0}{0.013\\(0.54)}
\cell{21}{35}{-.0014256458008519}{-.204189343589698}{0}{-0.001\\(-0.20)}
\cell{22}{35}{.0025709947347375}{.2376957367904035}{0}{0.003\\(0.24)}
\cell{23}{35}{-.0018101540790937}{-.1341250468815911}{0}{-0.002\\(-0.13)}
\cell{24}{35}{.0153372462238031}{.6231554942089038}{0}{0.015\\(0.62)}
\cell{25}{35}{-.0111964886803184}{-1.128898117925412}{0}{-0.011\\(-1.13)}
\cell{26}{35}{-.0437141879763318}{-1.414200693328058}{0}{-0.044\\(-1.41)}
\cell{27}{35}{.0130895856696249}{.3895450050950296}{0}{0.013\\(0.39)}
\cell{28}{35}{-.0192907608242302}{-1.792272060321748}{0}{-0.019\\(-1.79)}
\cell{29}{35}{-.044049589790595}{-1.141475429996885}{0}{-0.044\\(-1.14)}
\cell{30}{35}{-.0740063634179194}{-1.535098273529438}{0}{-0.074\\(-1.54)}
\cell{31}{35}{.0070938628298278}{.5940585450305905}{0}{0.007\\(0.59)}
\cell{32}{35}{.0397537582257575}{1.447256546710014}{0}{0.040\\(1.45)}
\cell{33}{35}{.0046252565714427}{.1312507180193412}{0}{0.005\\(0.13)}
\cell{34}{35}{-.0481287088258832}{-1.513382250840636}{0}{-0.048\\(-1.51)}
\cell{35}{35}{.1943153164011629}{12.91063065273589}{1}{0.194\\(12.91)}
\cell{36}{35}{-.0122110696147159}{-1.671052346459833}{0}{-0.012\\(-1.67)}
\cell{37}{35}{-.0065921171281651}{-.1822051347080857}{0}{-0.007\\(-0.18)}
\cell{38}{35}{-.0327269438068947}{-.8219688164283578}{0}{-0.033\\(-0.82)}
\cell{39}{35}{-.0059885814765893}{-.5069755166597768}{0}{-0.006\\(-0.51)}
\cell{40}{35}{-.0123985621580239}{-.3009733838707438}{0}{-0.012\\(-0.30)}
\cell{41}{35}{-.0008516266587752}{-.0076895706486878}{0}{-0.001\\(-0.01)}
\cell{42}{35}{.0017152910469342}{.4517479025433843}{0}{0.002\\(0.45)}
\cell{43}{35}{.0135034633125635}{.7446695357493577}{0}{0.014\\(0.74)}
\cell{44}{35}{.0236749885751781}{.7361101830914314}{0}{0.024\\(0.74)}
\cell{45}{35}{-.005990240334094}{-.19101812719327}{0}{-0.006\\(-0.19)}
\cell{46}{35}{.0347676149669823}{.8553298219608663}{0}{0.035\\(0.86)}
\cell{0}{36}{-.211118294822199}{-1.730322180000329}{0}{-0.211\\(-1.73)}
\cell{1}{36}{-.1025466400573306}{-2.10267844486346}{1}{-0.103\\(-2.10)}
\cell{2}{36}{-.0155041998973678}{-2.138441781360263}{1}{-0.016\\(-2.14)}
\cell{3}{36}{-.0055686345381978}{-.3379029469407542}{0}{-0.006\\(-0.34)}
\cell{4}{36}{-.033049626921985}{-.8805632608670315}{0}{-0.033\\(-0.88)}
\cell{5}{36}{-.0154315961996527}{-1.068138837596481}{0}{-0.015\\(-1.07)}
\cell{6}{36}{-.1102827286216176}{-1.379326476033722}{0}{-0.110\\(-1.38)}
\cell{7}{36}{.0191843917666088}{1.822727412201833}{0}{0.019\\(1.82)}
\cell{8}{36}{-.0181376262289539}{-1.40924426653782}{0}{-0.018\\(-1.41)}
\cell{9}{36}{.0016119802977729}{.0442914251080089}{0}{0.002\\(0.04)}
\cell{10}{36}{.0171253955264978}{.74361016596575}{0}{0.017\\(0.74)}
\cell{11}{36}{-.0183247034772898}{-1.917353222721428}{0}{-0.018\\(-1.92)}
\cell{12}{36}{-.0367492557916944}{-2.388278292238891}{1}{-0.037\\(-2.39)}
\cell{13}{36}{-.0238111009559906}{-1.804717069905994}{0}{-0.024\\(-1.80)}
\cell{14}{36}{.0126418285321613}{.7268043436965429}{0}{0.013\\(0.73)}
\cell{15}{36}{-.0348012047534262}{-2.601559159121844}{1}{-0.035\\(-2.60)}
\cell{16}{36}{-.0032057167986105}{-.7237417567229023}{0}{-0.003\\(-0.72)}
\cell{17}{36}{-.0142260942207622}{-1.868567520362495}{0}{-0.014\\(-1.87)}
\cell{18}{36}{.0293213914990778}{1.056091005336043}{0}{0.029\\(1.06)}
\cell{19}{36}{.0254966169128621}{1.358120772150283}{0}{0.025\\(1.36)}
\cell{20}{36}{.0398894081901775}{.984005896675971}{0}{0.040\\(0.98)}
\cell{21}{36}{.0017846353651143}{.1476208009058101}{0}{0.002\\(0.15)}
\cell{22}{36}{-.0035911404331812}{-.2780626130564264}{0}{-0.004\\(-0.28)}
\cell{23}{36}{.0027085053485689}{.2328142794626615}{0}{0.003\\(0.23)}
\cell{24}{36}{-.0118763304840067}{-.4773747652509238}{0}{-0.012\\(-0.48)}
\cell{25}{36}{.0013950891805889}{.1559990505126085}{0}{0.001\\(0.16)}
\cell{26}{36}{-.0339247744412076}{-1.179349176299316}{0}{-0.034\\(-1.18)}
\cell{27}{36}{-.0222417511592672}{-.7977418094994724}{0}{-0.022\\(-0.80)}
\cell{28}{36}{-.0005571704502915}{-.0810635573574679}{0}{-0.001\\(-0.08)}
\cell{29}{36}{-.0592346249966264}{-1.398920651343799}{0}{-0.059\\(-1.40)}
\cell{30}{36}{.024551278177373}{.5346068064438548}{0}{0.025\\(0.53)}
\cell{31}{36}{.0054221058115167}{.4342572938631908}{0}{0.005\\(0.43)}
\cell{32}{36}{.0699099866261458}{1.511065962314017}{0}{0.070\\(1.51)}
\cell{33}{36}{-.1026300981498313}{-3.042300744227045}{1}{-0.103\\(-3.04)}
\cell{34}{36}{-.1257674554623184}{-2.437676146401744}{1}{-0.126\\(-2.44)}
\cell{35}{36}{-.0008298104297303}{-.0946071406243479}{0}{-0.001\\(-0.09)}
\cell{36}{36}{.2292663664020544}{20.07927364824585}{1}{0.229\\(20.08)}
\cell{37}{36}{-.0509972263611312}{-1.539814639286773}{0}{-0.051\\(-1.54)}
\cell{38}{36}{.0586582121682491}{1.335984047693468}{0}{0.059\\(1.34)}
\cell{39}{36}{-.0488287533280306}{-2.552396023034301}{1}{-0.049\\(-2.55)}
\cell{40}{36}{-.1066728559600877}{-1.561277949242414}{0}{-0.107\\(-1.56)}
\cell{41}{36}{-.0714951484690287}{-1.088635295351925}{0}{-0.071\\(-1.09)}
\cell{42}{36}{-.0301525484773728}{-2.792566196319024}{1}{-0.030\\(-2.79)}
\cell{43}{36}{.0004028245209216}{.0135043602456536}{0}{0.000\\(0.01)}
\cell{44}{36}{.0899846438834173}{1.364556911815183}{0}{0.090\\(1.36)}
\cell{45}{36}{.11467386357213}{1.452147641762986}{0}{0.115\\(1.45)}
\cell{46}{36}{-.0463934143085942}{-.8247800939687835}{0}{-0.046\\(-0.82)}
\cell{0}{37}{-.0009165587758082}{-.4362384551251377}{0}{-0.001\\(-0.44)}
\cell{1}{37}{.0018136195274916}{.7011113918614708}{0}{0.002\\(0.70)}
\cell{2}{37}{.0019289035054187}{.7701613125784166}{0}{0.002\\(0.77)}
\cell{3}{37}{.0070396096408668}{1.575748021967654}{0}{0.007\\(1.58)}
\cell{4}{37}{-.0137918171937396}{-1.335515466957871}{0}{-0.014\\(-1.34)}
\cell{5}{37}{-.0016355068850514}{-.3683571856252287}{0}{-0.002\\(-0.37)}
\cell{6}{37}{.0018772275799058}{1.428519721211236}{0}{0.002\\(1.43)}
\cell{7}{37}{-.0030957545925967}{-2.407190840467025}{1}{-0.003\\(-2.41)}
\cell{8}{37}{-.0018568801609259}{-.6389192442778522}{0}{-0.002\\(-0.64)}
\cell{9}{37}{-.0150487873721203}{-1.220114474476048}{0}{-0.015\\(-1.22)}
\cell{10}{37}{.0004326187949679}{.0637117003679403}{0}{0.000\\(0.06)}
\cell{11}{37}{-.0011043519974741}{-.3115947268673988}{0}{-0.001\\(-0.31)}
\cell{12}{37}{-.0043374043399375}{-1.082207447928287}{0}{-0.004\\(-1.08)}
\cell{13}{37}{.0016018782891164}{.4647430740732558}{0}{0.002\\(0.46)}
\cell{14}{37}{.0023022551194762}{.7749378340516703}{0}{0.002\\(0.77)}
\cell{15}{37}{.0024180418029611}{.9826946886051627}{0}{0.002\\(0.98)}
\cell{16}{37}{.0000952417849801}{.0514635761059284}{0}{0.000\\(0.05)}
\cell{17}{37}{.0061007053475962}{1.427516472756694}{0}{0.006\\(1.43)}
\cell{18}{37}{.0003376834578965}{.0206984312377844}{0}{0.000\\(0.02)}
\cell{19}{37}{.0032953721876591}{.3971688055902083}{0}{0.003\\(0.40)}
\cell{20}{37}{.0088389318780661}{.4315601650700195}{0}{0.009\\(0.43)}
\cell{21}{37}{.0025294950778088}{.5392148847697239}{0}{0.003\\(0.54)}
\cell{22}{37}{.0045255841275979}{.8719284568314339}{0}{0.005\\(0.87)}
\cell{23}{37}{-.0107426047889188}{-1.281117295185496}{0}{-0.011\\(-1.28)}
\cell{24}{37}{.0006490269147797}{.9168282160383453}{0}{0.001\\(0.92)}
\cell{25}{37}{-.0069111489854651}{-1.03876547931411}{0}{-0.007\\(-1.04)}
\cell{26}{37}{-.0192047856275042}{-1.198599831622933}{0}{-0.019\\(-1.20)}
\cell{27}{37}{-.0115103320125254}{-.817895232276071}{0}{-0.012\\(-0.82)}
\cell{28}{37}{.0009062063300429}{.2206475520051884}{0}{0.001\\(0.22)}
\cell{29}{37}{-.0001660436331132}{-.2041669850993893}{0}{0.000\\(-0.20)}
\cell{30}{37}{-.0254208965325098}{-1.110101118876649}{0}{-0.025\\(-1.11)}
\cell{31}{37}{.0182131135903046}{2.071965001420145}{1}{0.018\\(2.07)}
\cell{32}{37}{.0258190349791553}{1.397493372786223}{0}{0.026\\(1.40)}
\cell{33}{37}{-.0045732323927452}{-.2618828201232678}{0}{-0.005\\(-0.26)}
\cell{34}{37}{-.0018133464411122}{-1.034089263268805}{0}{-0.002\\(-1.03)}
\cell{35}{37}{-.0143118879525944}{-2.908836550861204}{1}{-0.014\\(-2.91)}
\cell{36}{37}{.0020061754117187}{.8881880401043732}{0}{0.002\\(0.89)}
\cell{37}{37}{.3624562612232168}{7.837801093746896}{1}{0.362\\(7.84)}
\cell{38}{37}{-.0170557495172544}{-.7906835466685693}{0}{-0.017\\(-0.79)}
\cell{39}{37}{-.0052609085570565}{-.8244332217804002}{0}{-0.005\\(-0.82)}
\cell{40}{37}{-.0524843752773338}{-1.721950076294047}{0}{-0.052\\(-1.72)}
\cell{41}{37}{-.0196948818206377}{-.9633068942532778}{0}{-0.020\\(-0.96)}
\cell{42}{37}{-.0041033726654567}{-1.767104743652424}{0}{-0.004\\(-1.77)}
\cell{43}{37}{-.0050459812187301}{-.5709999642242759}{0}{-0.005\\(-0.57)}
\cell{44}{37}{-.0012451636252144}{-1.035681854186931}{0}{-0.001\\(-1.04)}
\cell{45}{37}{-.01917258361389}{-.9236545590130496}{0}{-0.019\\(-0.92)}
\cell{46}{37}{.0247604245536587}{1.054452883271408}{0}{0.025\\(1.05)}
\cell{0}{38}{-.0008192098626059}{-.9181332078035079}{0}{-0.001\\(-0.92)}
\cell{1}{38}{.0005182930065401}{.480922418678186}{0}{0.001\\(0.48)}
\cell{2}{38}{-.0006353698788107}{-.2347789310899501}{0}{-0.001\\(-0.23)}
\cell{3}{38}{.0001777235098127}{.0350929964903882}{0}{0.000\\(0.04)}
\cell{4}{38}{-.0000319449334293}{-.0730217006892833}{0}{0.000\\(-0.07)}
\cell{5}{38}{-.0090424971417144}{-1.597255678881201}{0}{-0.009\\(-1.60)}
\cell{6}{38}{.0098880657008962}{1.064423080412853}{0}{0.010\\(1.06)}
\cell{7}{38}{.0007777473247411}{.3819063125870649}{0}{0.001\\(0.38)}
\cell{8}{38}{.0054644256651091}{1.4371085329822}{0}{0.005\\(1.44)}
\cell{9}{38}{.0095454540030449}{1.124483492468533}{0}{0.010\\(1.12)}
\cell{10}{38}{.0007834249065743}{.0805509186787339}{0}{0.001\\(0.08)}
\cell{11}{38}{-.0031926674597176}{-1.02983294135144}{0}{-0.003\\(-1.03)}
\cell{12}{38}{-.0028248771973808}{-.5557834527007874}{0}{-0.003\\(-0.56)}
\cell{13}{38}{.0065316799367175}{1.197392960804928}{0}{0.007\\(1.20)}
\cell{14}{38}{-.0079518090657386}{-1.042465585961256}{0}{-0.008\\(-1.04)}
\cell{15}{38}{-.0045536030149195}{-.7617193854052088}{0}{-0.005\\(-0.76)}
\cell{16}{38}{-.0049143952706476}{-3.186880779301608}{1}{-0.005\\(-3.19)}
\cell{17}{38}{.000645405094858}{.2100491055246364}{0}{0.001\\(0.21)}
\cell{18}{38}{.0033580931629045}{.3640562184374648}{0}{0.003\\(0.36)}
\cell{19}{38}{-.0130113912725622}{-1.17169521223733}{0}{-0.013\\(-1.17)}
\cell{20}{38}{-.0030666181389519}{-.1908563391761181}{0}{-0.003\\(-0.19)}
\cell{21}{38}{-.0050019388012573}{-.6495669614175398}{0}{-0.005\\(-0.65)}
\cell{22}{38}{.0045734217000346}{.512987524042692}{0}{0.005\\(0.51)}
\cell{23}{38}{-.0218867069537947}{-1.463138062506383}{0}{-0.022\\(-1.46)}
\cell{24}{38}{.0315245561449289}{1.365998791560876}{0}{0.032\\(1.37)}
\cell{25}{38}{-.0046569171576071}{-.5545601837187213}{0}{-0.005\\(-0.55)}
\cell{26}{38}{-.052994892529714}{-1.591725981472562}{0}{-0.053\\(-1.59)}
\cell{27}{38}{-.0094928467867033}{-.3109873480007322}{0}{-0.009\\(-0.31)}
\cell{28}{38}{.0013979615788884}{.4151832727810041}{0}{0.001\\(0.42)}
\cell{29}{38}{-.0686183833293911}{-1.491139952492869}{0}{-0.069\\(-1.49)}
\cell{30}{38}{-.0396684131851085}{-1.502715014171202}{0}{-0.040\\(-1.50)}
\cell{31}{38}{-.0013758271776994}{-.1483362772637423}{0}{-0.001\\(-0.15)}
\cell{32}{38}{-.0091676340807118}{-.9986347057324595}{0}{-0.009\\(-1.00)}
\cell{33}{38}{-.0275462895447639}{-1.92712333951539}{0}{-0.028\\(-1.93)}
\cell{34}{38}{.0127702172267563}{1.12473461522006}{0}{0.013\\(1.12)}
\cell{35}{38}{-.002149047536126}{-.8601364678990432}{0}{-0.002\\(-0.86)}
\cell{36}{38}{-.0035318661769149}{-.9624880920801617}{0}{-0.004\\(-0.96)}
\cell{37}{38}{.0052394959580238}{.3101621432312237}{0}{0.005\\(0.31)}
\cell{38}{38}{.6674670451249436}{9.260214368686222}{1}{0.667\\(9.26)}
\cell{39}{38}{-.001645964970451}{-.2132257000107178}{0}{-0.002\\(-0.21)}
\cell{40}{38}{.0364755540265641}{1.614783474401701}{0}{0.036\\(1.61)}
\cell{41}{38}{.0166409318132228}{1.026906711211634}{0}{0.017\\(1.03)}
\cell{42}{38}{.0003380994423208}{.1082069939635993}{0}{0.000\\(0.11)}
\cell{43}{38}{.0078664091785872}{1.493882749717933}{0}{0.008\\(1.49)}
\cell{44}{38}{-.0005872073064851}{-.9674469800951281}{0}{-0.001\\(-0.97)}
\cell{45}{38}{.0107716551451784}{1.061151448857785}{0}{0.011\\(1.06)}
\cell{46}{38}{-.0341839136905931}{-.9089416951322355}{0}{-0.034\\(-0.91)}
\cell{0}{39}{-.0870922395343499}{-.6434050922218486}{0}{-0.087\\(-0.64)}
\cell{1}{39}{-.3134411602256758}{-1.189809629875542}{0}{-0.313\\(-1.19)}
\cell{2}{39}{-.0025647315932373}{-.397692634505097}{0}{-0.003\\(-0.40)}
\cell{3}{39}{.0034230823421989}{.3724199981589701}{0}{0.003\\(0.37)}
\cell{4}{39}{-.0022006680804484}{-.1397482454680953}{0}{-0.002\\(-0.14)}
\cell{5}{39}{-.0137668308440267}{-1.198967193444321}{0}{-0.014\\(-1.20)}
\cell{6}{39}{-.0774551593493857}{-1.372134776348674}{0}{-0.077\\(-1.37)}
\cell{7}{39}{.0040403799064192}{.6800058512299657}{0}{0.004\\(0.68)}
\cell{8}{39}{-.0027423818120036}{-.341695900765009}{0}{-0.003\\(-0.34)}
\cell{9}{39}{-.0390857771052233}{-1.644688964038847}{0}{-0.039\\(-1.64)}
\cell{10}{39}{-.0230056206540002}{-1.37668769878582}{0}{-0.023\\(-1.38)}
\cell{11}{39}{-.0069479038996361}{-1.169972590653332}{0}{-0.007\\(-1.17)}
\cell{12}{39}{-.0280000542673559}{-2.300855500844846}{1}{-0.028\\(-2.30)}
\cell{13}{39}{-.0211921617547357}{-2.29818711597379}{1}{-0.021\\(-2.30)}
\cell{14}{39}{.017784678284601}{1.670402623460897}{0}{0.018\\(1.67)}
\cell{15}{39}{-.015856970026626}{-1.98992877604685}{1}{-0.016\\(-1.99)}
\cell{16}{39}{-.0021470965486812}{-.6980830895976172}{0}{-0.002\\(-0.70)}
\cell{17}{39}{.0017565822724381}{.3758250837551529}{0}{0.002\\(0.38)}
\cell{18}{39}{-.030469886598253}{-1.423526747767724}{0}{-0.030\\(-1.42)}
\cell{19}{39}{.006688560179523}{.562706412409362}{0}{0.007\\(0.56)}
\cell{20}{39}{-.021136163081045}{-1.152792789901158}{0}{-0.021\\(-1.15)}
\cell{21}{39}{-.0130632352712396}{-1.273724349764961}{0}{-0.013\\(-1.27)}
\cell{22}{39}{-.0037101176812627}{-.4978856081962816}{0}{-0.004\\(-0.50)}
\cell{23}{39}{-.004229369241159}{-.5965773478770319}{0}{-0.004\\(-0.60)}
\cell{24}{39}{-.0486834380001497}{-1.597678323716742}{0}{-0.049\\(-1.60)}
\cell{25}{39}{.0020615539886959}{.2160348797307946}{0}{0.002\\(0.22)}
\cell{26}{39}{-.0302430479101991}{-.9840824465414687}{0}{-0.030\\(-0.98)}
\cell{27}{39}{-.0062915254762095}{-.2596380271728924}{0}{-0.006\\(-0.26)}
\cell{28}{39}{-.003178366687526}{-.5012919361260418}{0}{-0.003\\(-0.50)}
\cell{29}{39}{-.0173988586705593}{-.4499168185785423}{0}{-0.017\\(-0.45)}
\cell{30}{39}{-.0007936449228931}{-.7537370816611568}{0}{-0.001\\(-0.75)}
\cell{31}{39}{-.0024072931614925}{-.2613791386512855}{0}{-0.002\\(-0.26)}
\cell{32}{39}{-.0226020076400068}{-.85874163564905}{0}{-0.023\\(-0.86)}
\cell{33}{39}{-.0024198349431805}{-.0971956945265891}{0}{-0.002\\(-0.10)}
\cell{34}{39}{-.0097950904987578}{-.3568659412010892}{0}{-0.010\\(-0.36)}
\cell{35}{39}{-.0037465561552271}{-.9579154379029954}{0}{-0.004\\(-0.96)}
\cell{36}{39}{-.0055027195527675}{-1.331429341604721}{0}{-0.006\\(-1.33)}
\cell{37}{39}{-.0414539639699738}{-2.236079849732535}{1}{-0.041\\(-2.24)}
\cell{38}{39}{-.0227971973159449}{-.4820261261140825}{0}{-0.023\\(-0.48)}
\cell{39}{39}{.3372440761989592}{12.96988661323122}{1}{0.337\\(12.97)}
\cell{40}{39}{-.0122537828262224}{-.2820243260334213}{0}{-0.012\\(-0.28)}
\cell{41}{39}{-.0530428943175836}{-.7028999393540549}{0}{-0.053\\(-0.70)}
\cell{42}{39}{.0040895857938643}{.7010271669717367}{0}{0.004\\(0.70)}
\cell{43}{39}{-.0137192125381819}{-.3377687569724646}{0}{-0.014\\(-0.34)}
\cell{44}{39}{-.0215811187137402}{-1.21378467506898}{0}{-0.022\\(-1.21)}
\cell{45}{39}{.0476944853024764}{.2748345223541479}{0}{0.048\\(0.27)}
\cell{46}{39}{-.0122698359547358}{-.2514897073188818}{0}{-0.012\\(-0.25)}
\cell{0}{40}{-.1324022842990942}{-1.122430361046134}{0}{-0.132\\(-1.12)}
\cell{1}{40}{-.0000991127445372}{-.0658693466958338}{0}{0.000\\(-0.07)}
\cell{2}{40}{-.0008655691758151}{-.4676885074274852}{0}{-0.001\\(-0.47)}
\cell{3}{40}{.0005930476677363}{.2202505268361576}{0}{0.001\\(0.22)}
\cell{4}{40}{-.0111182108904687}{-.9583624821283873}{0}{-0.011\\(-0.96)}
\cell{5}{40}{-.0051118127867935}{-1.329319895876019}{0}{-0.005\\(-1.33)}
\cell{6}{40}{.0011435007751101}{1.420732187140773}{0}{0.001\\(1.42)}
\cell{7}{40}{-.0068632722148224}{-1.545822272386899}{0}{-0.007\\(-1.55)}
\cell{8}{40}{-.0006657722214496}{-.2650363520296196}{0}{-0.001\\(-0.27)}
\cell{9}{40}{.0032720032644285}{1.374829432285023}{0}{0.003\\(1.37)}
\cell{10}{40}{-.0021517277587355}{-.3030563483447782}{0}{-0.002\\(-0.30)}
\cell{11}{40}{.0006185162786979}{.2622972413978388}{0}{0.001\\(0.26)}
\cell{12}{40}{.0051036854528916}{1.622570246777891}{0}{0.005\\(1.62)}
\cell{13}{40}{.0018146960179329}{1.169319780251916}{0}{0.002\\(1.17)}
\cell{14}{40}{-.0005312629775767}{-.308313358000342}{0}{-0.001\\(-0.31)}
\cell{15}{40}{-.000528173592733}{-.2231560079005351}{0}{-0.001\\(-0.22)}
\cell{16}{40}{-.0003653188644786}{-.289937002146091}{0}{0.000\\(-0.29)}
\cell{17}{40}{-.0026868438090416}{-1.178656626753688}{0}{-0.003\\(-1.18)}
\cell{18}{40}{-.0076801093602935}{-.5545289414300709}{0}{-0.008\\(-0.55)}
\cell{19}{40}{.0006916521514245}{.0837135731062939}{0}{0.001\\(0.08)}
\cell{20}{40}{-.0001511344683384}{-.4263188019797183}{0}{0.000\\(-0.43)}
\cell{21}{40}{.0052476968683162}{1.104293367069157}{0}{0.005\\(1.10)}
\cell{22}{40}{-.0016786146210563}{-.4062559762099084}{0}{-0.002\\(-0.41)}
\cell{23}{40}{.0033042962868293}{.4043992031555168}{0}{0.003\\(0.40)}
\cell{24}{40}{.0004551186185048}{1.227645951824729}{0}{0.000\\(1.23)}
\cell{25}{40}{-.0052390856062765}{-1.033088981192895}{0}{-0.005\\(-1.03)}
\cell{26}{40}{.0222776423016719}{1.273386741136281}{0}{0.022\\(1.27)}
\cell{27}{40}{-.00018144724563}{-.4899728183814395}{0}{0.000\\(-0.49)}
\cell{28}{40}{.0048869060824902}{1.543783061773519}{0}{0.005\\(1.54)}
\cell{29}{40}{.0001087992011534}{.1856503848070133}{0}{0.000\\(0.19)}
\cell{30}{40}{-.0003097143601807}{-.5194718791388715}{0}{0.000\\(-0.52)}
\cell{31}{40}{.0019048758118658}{.5838422311711684}{0}{0.002\\(0.58)}
\cell{32}{40}{.0003919517621536}{.9873886278195139}{0}{0.000\\(0.99)}
\cell{33}{40}{.0124875018330599}{.8031097876921774}{0}{0.012\\(0.80)}
\cell{34}{40}{.0001571983047362}{.0230002430789243}{0}{0.000\\(0.02)}
\cell{35}{40}{-.0007966799576834}{-.2755827360199359}{0}{-0.001\\(-0.28)}
\cell{36}{40}{.0008875411186993}{.5582129452655018}{0}{0.001\\(0.56)}
\cell{37}{40}{-.0154293277553049}{-.8530261530692147}{0}{-0.015\\(-0.85)}
\cell{38}{40}{-.030695093222093}{-2.063402426329357}{1}{-0.031\\(-2.06)}
\cell{39}{40}{.0048334185085759}{1.089678853438647}{0}{0.005\\(1.09)}
\cell{40}{40}{.2710446410827141}{3.294348164295363}{1}{0.271\\(3.29)}
\cell{41}{40}{.0007328504240857}{1.25201990292219}{0}{0.001\\(1.25)}
\cell{42}{40}{-.0019295179705925}{-1.120101401497379}{0}{-0.002\\(-1.12)}
\cell{43}{40}{.0065653934649805}{.9886520204188217}{0}{0.007\\(0.99)}
\cell{44}{40}{-.0010942775589875}{-1.572214599035342}{0}{-0.001\\(-1.57)}
\cell{45}{40}{.0008513273553178}{1.722663904641984}{0}{0.001\\(1.72)}
\cell{46}{40}{.0004003154784499}{.6991035423681293}{0}{0.000\\(0.70)}
\cell{0}{41}{.0003574691197765}{.4769186503892372}{0}{0.000\\(0.48)}
\cell{1}{41}{-.0005851858921181}{-1.406518295800299}{0}{-0.001\\(-1.41)}
\cell{2}{41}{-.0003729080144397}{-.1407588238514423}{0}{0.000\\(-0.14)}
\cell{3}{41}{.0009357364918119}{.2562209580250838}{0}{0.001\\(0.26)}
\cell{4}{41}{-.0098741877318078}{-1.271364003754196}{0}{-0.010\\(-1.27)}
\cell{5}{41}{.0004754220544632}{.1572001466527245}{0}{0.000\\(0.16)}
\cell{6}{41}{.022099107273546}{.9808290060245215}{0}{0.022\\(0.98)}
\cell{7}{41}{.0003558749037969}{2.00137256636778}{1}{0.000\\(2.00)}
\cell{8}{41}{.0017637653606831}{.9880443357968935}{0}{0.002\\(0.99)}
\cell{9}{41}{-.0085919078833685}{-1.009046995721608}{0}{-0.009\\(-1.01)}
\cell{10}{41}{-.0059622932531732}{-.8829640624222755}{0}{-0.006\\(-0.88)}
\cell{11}{41}{.0002302210444893}{.1128936847229437}{0}{0.000\\(0.11)}
\cell{12}{41}{.0044525794751747}{.9573103316925459}{0}{0.004\\(0.96)}
\cell{13}{41}{-.0093251704847153}{-1.773252741433474}{0}{-0.009\\(-1.77)}
\cell{14}{41}{-.0053552829086553}{-1.453745174914269}{0}{-0.005\\(-1.45)}
\cell{15}{41}{-.0028710256965963}{-.7512061167504123}{0}{-0.003\\(-0.75)}
\cell{16}{41}{-.0018270083387773}{-1.436197079838677}{0}{-0.002\\(-1.44)}
\cell{17}{41}{-.0019157979947091}{-.8571997493574521}{0}{-0.002\\(-0.86)}
\cell{18}{41}{-.0001195271298902}{-.0249867796276116}{0}{0.000\\(-0.02)}
\cell{19}{41}{.0003939783995016}{2.232197393362549}{1}{0.000\\(2.23)}
\cell{20}{41}{.0061173480510329}{1.00191223844242}{0}{0.006\\(1.00)}
\cell{21}{41}{.0019855703927873}{1.43043222452289}{0}{0.002\\(1.43)}
\cell{22}{41}{.0019237479577096}{1.030509674940339}{0}{0.002\\(1.03)}
\cell{23}{41}{.0002567600440181}{2.270589085022818}{1}{0.000\\(2.27)}
\cell{24}{41}{.0001191562132772}{.9064030273072572}{0}{0.000\\(0.91)}
\cell{25}{41}{-.0001816674402587}{-2.361091425895643}{1}{0.000\\(-2.36)}
\cell{26}{41}{-.0001685616518034}{-.9768271377271193}{0}{0.000\\(-0.98)}
\cell{27}{41}{-.0000729877838734}{-.4292105957803843}{0}{0.000\\(-0.43)}
\cell{28}{41}{-.0005801519039219}{-.3743660789268926}{0}{-0.001\\(-0.37)}
\cell{29}{41}{-.0158710956379069}{-.9768623694514422}{0}{-0.016\\(-0.98)}
\cell{30}{41}{.0000528188987337}{.2205387854935904}{0}{0.000\\(0.22)}
\cell{31}{41}{.0011128128126757}{1.203739692525644}{0}{0.001\\(1.20)}
\cell{32}{41}{-.0134641584686665}{-1.010286621402644}{0}{-0.013\\(-1.01)}
\cell{33}{41}{-.0063219783129581}{-1.199852763125977}{0}{-0.006\\(-1.20)}
\cell{34}{41}{-.0424572458594307}{-1.563106984765002}{0}{-0.042\\(-1.56)}
\cell{35}{41}{-.00018794187486}{-.1142580599907528}{0}{0.000\\(-0.11)}
\cell{36}{41}{-.0041256071182504}{-2.115232289755844}{1}{-0.004\\(-2.12)}
\cell{37}{41}{-.000098328605525}{-.7697894277424452}{0}{0.000\\(-0.77)}
\cell{38}{41}{.0069096892637542}{1.004975323687852}{0}{0.007\\(1.00)}
\cell{39}{41}{-.0013746298800726}{-.2523104930229882}{0}{-0.001\\(-0.25)}
\cell{40}{41}{-.0148661032640379}{-1.49249046587151}{0}{-0.015\\(-1.49)}
\cell{41}{41}{.8952637062258861}{6.76995984992771}{1}{0.895\\(6.77)}
\cell{42}{41}{-.0023722077510096}{-1.005211680641199}{0}{-0.002\\(-1.01)}
\cell{43}{41}{.0047125561436608}{.3402394019490417}{0}{0.005\\(0.34)}
\cell{44}{41}{-.000380022212925}{-1.026698396784763}{0}{0.000\\(-1.03)}
\cell{45}{41}{-.1435789761233991}{-2.391163800857109}{1}{-0.144\\(-2.39)}
\cell{46}{41}{-.0002382989344123}{-.7221342907149221}{0}{0.000\\(-0.72)}
\cell{0}{42}{.1326135966591335}{1.320182586108013}{0}{0.133\\(1.32)}
\cell{1}{42}{-.0139980938012174}{-2.227436652181085}{1}{-0.014\\(-2.23)}
\cell{2}{42}{.0014210584743886}{.1463745366904367}{0}{0.001\\(0.15)}
\cell{3}{42}{.0101196438493328}{1.123147645500585}{0}{0.010\\(1.12)}
\cell{4}{42}{-.0498532894304565}{-1.993887867482602}{1}{-0.050\\(-1.99)}
\cell{5}{42}{-.0006913091760681}{-.0554579159784008}{0}{-0.001\\(-0.06)}
\cell{6}{42}{-.0676514788519815}{-1.473058505899485}{0}{-0.068\\(-1.47)}
\cell{7}{42}{.005399241888817}{.5456827582387821}{0}{0.005\\(0.55)}
\cell{8}{42}{.016368303434102}{1.577981141327417}{0}{0.016\\(1.58)}
\cell{9}{42}{.0058813903427487}{.2061194671024657}{0}{0.006\\(0.21)}
\cell{10}{42}{-.0383199401101697}{-1.131701613242678}{0}{-0.038\\(-1.13)}
\cell{11}{42}{-.0392727448737239}{-3.111618288435314}{1}{-0.039\\(-3.11)}
\cell{12}{42}{-.0766322076594368}{-3.179754052574411}{1}{-0.077\\(-3.18)}
\cell{13}{42}{.0135780945445435}{.7182731965220533}{0}{0.014\\(0.72)}
\cell{14}{42}{.0294663126757279}{1.829076849403316}{0}{0.029\\(1.83)}
\cell{15}{42}{-.0091829587025983}{-.609479432522085}{0}{-0.009\\(-0.61)}
\cell{16}{42}{.0007394170208575}{.1555053233744364}{0}{0.001\\(0.16)}
\cell{17}{42}{-.0201953897753917}{-1.966821221383207}{1}{-0.020\\(-1.97)}
\cell{18}{42}{.0353913246639294}{1.647293730111245}{0}{0.035\\(1.65)}
\cell{19}{42}{.0177062045958388}{2.11252272505475}{1}{0.018\\(2.11)}
\cell{20}{42}{-.0162877034097839}{-.4939696018554037}{0}{-0.016\\(-0.49)}
\cell{21}{42}{.0020193085759544}{.1930827961002972}{0}{0.002\\(0.19)}
\cell{22}{42}{-.0060271317929884}{-.5492029181525168}{0}{-0.006\\(-0.55)}
\cell{23}{42}{-.0025258667641173}{-.206790526149995}{0}{-0.003\\(-0.21)}
\cell{24}{42}{.0179644277424513}{1.218408818375464}{0}{0.018\\(1.22)}
\cell{25}{42}{-.0075011807433637}{-.7424050115012077}{0}{-0.008\\(-0.74)}
\cell{26}{42}{-.0165981643973039}{-1.048368465790589}{0}{-0.017\\(-1.05)}
\cell{27}{42}{-.0384544656147692}{-2.004362339839024}{1}{-0.038\\(-2.00)}
\cell{28}{42}{.0084993226746758}{1.181921777770952}{0}{0.008\\(1.18)}
\cell{29}{42}{-.0107118835589206}{-.366094019674258}{0}{-0.011\\(-0.37)}
\cell{30}{42}{-.0923989074472258}{-1.504914656571142}{0}{-0.092\\(-1.50)}
\cell{31}{42}{-.0063171222132056}{-.7503209605566781}{0}{-0.006\\(-0.75)}
\cell{32}{42}{-.0278863421663849}{-.8037701022484475}{0}{-0.028\\(-0.80)}
\cell{33}{42}{-.0219483054241032}{-1.304248634947677}{0}{-0.022\\(-1.30)}
\cell{34}{42}{-.0411261210757516}{-1.729791730422071}{0}{-0.041\\(-1.73)}
\cell{35}{42}{-.0043194616063583}{-1.360834801003408}{0}{-0.004\\(-1.36)}
\cell{36}{42}{.0025811848878521}{.4790183272238494}{0}{0.003\\(0.48)}
\cell{37}{42}{-.0259424359612297}{-1.640506567752228}{0}{-0.026\\(-1.64)}
\cell{38}{42}{-.043601862674658}{-1.458933616356531}{0}{-0.044\\(-1.46)}
\cell{39}{42}{-.0218635948327185}{-1.716683000647374}{0}{-0.022\\(-1.72)}
\cell{40}{42}{.0227688392564542}{.8628082054214378}{0}{0.023\\(0.86)}
\cell{41}{42}{-.1322719862547823}{-2.518169393443054}{1}{-0.132\\(-2.52)}
\cell{42}{42}{.3556474717420806}{21.18644273710208}{1}{0.356\\(21.19)}
\cell{43}{42}{-.0236905973335178}{-.9616490944030228}{0}{-0.024\\(-0.96)}
\cell{44}{42}{-.0250652109599202}{-.5413944371049333}{0}{-0.025\\(-0.54)}
\cell{45}{42}{-.2203402473648629}{-1.995889465120219}{1}{-0.220\\(-2.00)}
\cell{46}{42}{.0307662095449719}{.4014078446828593}{0}{0.031\\(0.40)}
\cell{0}{43}{-.0011018091108849}{-.7201342200071825}{0}{-0.001\\(-0.72)}
\cell{1}{43}{.0018902573641847}{1.560729068519547}{0}{0.002\\(1.56)}
\cell{2}{43}{-.00602941644747}{-1.337523517011962}{0}{-0.006\\(-1.34)}
\cell{3}{43}{-.0103671819642418}{-.9359011625414291}{0}{-0.010\\(-0.94)}
\cell{4}{43}{.0117375636894364}{.6546015785125439}{0}{0.012\\(0.65)}
\cell{5}{43}{.0103550970901481}{1.468285928905924}{0}{0.010\\(1.47)}
\cell{6}{43}{.0479700463211649}{.8971957026333299}{0}{0.048\\(0.90)}
\cell{7}{43}{.0036344264052789}{.4078324086421224}{0}{0.004\\(0.41)}
\cell{8}{43}{-.0051880015960784}{-.3969144710932199}{0}{-0.005\\(-0.40)}
\cell{9}{43}{.0288760271222778}{1.34606591274896}{0}{0.029\\(1.35)}
\cell{10}{43}{.0059492035321095}{.4272872439152921}{0}{0.006\\(0.43)}
\cell{11}{43}{.0029810078295542}{1.152263932400271}{0}{0.003\\(1.15)}
\cell{12}{43}{-.0200270222127185}{-2.141542692794601}{1}{-0.020\\(-2.14)}
\cell{13}{43}{-.0015665682015992}{-.3302869166709243}{0}{-0.002\\(-0.33)}
\cell{14}{43}{-.0024536833111745}{-.2497196217543635}{0}{-0.002\\(-0.25)}
\cell{15}{43}{-.0113094120625248}{-1.208067392234613}{0}{-0.011\\(-1.21)}
\cell{16}{43}{-.0021692978233355}{-.599603008093984}{0}{-0.002\\(-0.60)}
\cell{17}{43}{-.0051902805388796}{-1.536425866395111}{0}{-0.005\\(-1.54)}
\cell{18}{43}{.0036891856372655}{.233386908910708}{0}{0.004\\(0.23)}
\cell{19}{43}{-.0260189924006079}{-1.589964860014023}{0}{-0.026\\(-1.59)}
\cell{20}{43}{-.0142257353996046}{-1.612392919295222}{0}{-0.014\\(-1.61)}
\cell{21}{43}{-.0069458906879343}{-.8230855061249431}{0}{-0.007\\(-0.82)}
\cell{22}{43}{.0025897446509963}{.5546487875685023}{0}{0.003\\(0.55)}
\cell{23}{43}{-.0029532786591899}{-.5432127533232839}{0}{-0.003\\(-0.54)}
\cell{24}{43}{-.0276464349346126}{-1.644817698267272}{0}{-0.028\\(-1.64)}
\cell{25}{43}{-.001645612431974}{-.4754069571060736}{0}{-0.002\\(-0.48)}
\cell{26}{43}{.0004964967522253}{1.058328614978022}{0}{0.000\\(1.06)}
\cell{27}{43}{-.0043188139089234}{-.5936547456099339}{0}{-0.004\\(-0.59)}
\cell{28}{43}{.0012453357255424}{.2423951018860099}{0}{0.001\\(0.24)}
\cell{29}{43}{-.000210265445028}{-.3382995575984651}{0}{0.000\\(-0.34)}
\cell{30}{43}{.0397220320630422}{.8216614821599881}{0}{0.040\\(0.82)}
\cell{31}{43}{-.0046674362916407}{-.7646852621615779}{0}{-0.005\\(-0.76)}
\cell{32}{43}{-.0074976229276275}{-1.708011673258043}{0}{-0.007\\(-1.71)}
\cell{33}{43}{.0077283748394713}{.9000626320228687}{0}{0.008\\(0.90)}
\cell{34}{43}{.0341545205254789}{1.525524053564576}{0}{0.034\\(1.53)}
\cell{35}{43}{-.0032280122458809}{-2.178587479396307}{1}{-0.003\\(-2.18)}
\cell{36}{43}{.0033891837694985}{1.103541022179366}{0}{0.003\\(1.10)}
\cell{37}{43}{.0033106330958518}{.3999524105431109}{0}{0.003\\(0.40)}
\cell{38}{43}{-.0252830568208301}{-1.354455811732243}{0}{-0.025\\(-1.35)}
\cell{39}{43}{-.0281793989324631}{-1.853633895285053}{0}{-0.028\\(-1.85)}
\cell{40}{43}{.0067786882829263}{1.091046108881852}{0}{0.007\\(1.09)}
\cell{41}{43}{.0154473547770044}{.2311486114060287}{0}{0.015\\(0.23)}
\cell{42}{43}{-.0099379792938929}{-2.259911448008347}{1}{-0.010\\(-2.26)}
\cell{43}{43}{.5567764755315158}{10.33889264939127}{1}{0.557\\(10.34)}
\cell{44}{43}{-.0523577614187022}{-1.648677529429198}{0}{-0.052\\(-1.65)}
\cell{45}{43}{.0562784727326812}{1.085111748431012}{0}{0.056\\(1.09)}
\cell{46}{43}{-.020880881710409}{-.6740507592429855}{0}{-0.021\\(-0.67)}
\cell{0}{44}{-.000509726904791}{-1.431511154883741}{0}{-0.001\\(-1.43)}
\cell{1}{44}{.0005661867321229}{2.244725732883887}{1}{0.001\\(2.24)}
\cell{2}{44}{.0000256335678412}{.9820799803821831}{0}{0.000\\(0.98)}
\cell{3}{44}{-.0000133350615266}{-.4069622694001205}{0}{0.000\\(-0.41)}
\cell{4}{44}{-.0050867151723552}{-.9948471751967664}{0}{-0.005\\(-0.99)}
\cell{5}{44}{.0000694564613562}{1.071283438257032}{0}{0.000\\(1.07)}
\cell{6}{44}{-.0001305031539323}{-.7398162738112914}{0}{0.000\\(-0.74)}
\cell{7}{44}{.0000186930010525}{.2669710781093507}{0}{0.000\\(0.27)}
\cell{8}{44}{-.0008298040419254}{-.2348922660348044}{0}{-0.001\\(-0.23)}
\cell{9}{44}{.0002250817746004}{1.838510108710633}{0}{0.000\\(1.84)}
\cell{10}{44}{-.0076336439866582}{-1.27564997901156}{0}{-0.008\\(-1.28)}
\cell{11}{44}{-.0000960997207127}{-.1563602110825038}{0}{0.000\\(-0.16)}
\cell{12}{44}{.0013697827619763}{.5415593197964244}{0}{0.001\\(0.54)}
\cell{13}{44}{-.0027505583771962}{-.7718005291004455}{0}{-0.003\\(-0.77)}
\cell{14}{44}{-.0137580092077194}{-1.698217718822676}{0}{-0.014\\(-1.70)}
\cell{15}{44}{-.0021883023734742}{-.6247897765950182}{0}{-0.002\\(-0.62)}
\cell{16}{44}{-.0027296307681984}{-1.742928876333878}{0}{-0.003\\(-1.74)}
\cell{17}{44}{-.000542471832588}{-.5619990229115129}{0}{-0.001\\(-0.56)}
\cell{18}{44}{.0076968477643301}{1.017111925887723}{0}{0.008\\(1.02)}
\cell{19}{44}{-.0000976381134038}{-1.059491054628529}{0}{0.000\\(-1.06)}
\cell{20}{44}{-.00547020778614}{-1.397676193740778}{0}{-0.005\\(-1.40)}
\cell{21}{44}{-.0019411712612818}{-.3592326750946304}{0}{-0.002\\(-0.36)}
\cell{22}{44}{.0010109484152277}{.3738306206587259}{0}{0.001\\(0.37)}
\cell{23}{44}{.0035905653858353}{.3927743594535488}{0}{0.004\\(0.39)}
\cell{24}{44}{.0100989577896906}{.9983726425023897}{0}{0.010\\(1.00)}
\cell{25}{44}{-.00619453074926}{-1.301137541263695}{0}{-0.006\\(-1.30)}
\cell{26}{44}{-.0013783160296176}{-.348881276124597}{0}{-0.001\\(-0.35)}
\cell{27}{44}{.006059860350505}{.4050569940743963}{0}{0.006\\(0.41)}
\cell{28}{44}{-.0006472830474739}{-.1311135183557723}{0}{-0.001\\(-0.13)}
\cell{29}{44}{-.0001544018864897}{-.820730956949917}{0}{0.000\\(-0.82)}
\cell{30}{44}{-.0001696479488305}{-1.731776122834165}{0}{0.000\\(-1.73)}
\cell{31}{44}{.0003151060740275}{.0631094666422531}{0}{0.000\\(0.06)}
\cell{32}{44}{.0065356826265442}{.8325275826896692}{0}{0.007\\(0.83)}
\cell{33}{44}{.0028329397458397}{1.000287871402606}{0}{0.003\\(1.00)}
\cell{34}{44}{-.0000792090640245}{-1.681696202259548}{0}{0.000\\(-1.68)}
\cell{35}{44}{.0009324238308475}{1.089410265123919}{0}{0.001\\(1.09)}
\cell{36}{44}{.00054811361389}{.8916727636519368}{0}{0.001\\(0.89)}
\cell{37}{44}{-.0021753373996326}{-.7517154854567313}{0}{-0.002\\(-0.75)}
\cell{38}{44}{-.0040342712524193}{-1.009339072503621}{0}{-0.004\\(-1.01)}
\cell{39}{44}{-.0010433038502271}{-.502720204199579}{0}{-0.001\\(-0.50)}
\cell{40}{44}{.0000303587907587}{.2401791324284313}{0}{0.000\\(0.24)}
\cell{41}{44}{-.0000862451514535}{-.5979127270766752}{0}{0.000\\(-0.60)}
\cell{42}{44}{-.0003475704924176}{-.3400312474737414}{0}{0.000\\(-0.34)}
\cell{43}{44}{.0093091472404952}{1.664388130104162}{0}{0.009\\(1.66)}
\cell{44}{44}{.8854812222135251}{5.822482063378773}{1}{0.885\\(5.82)}
\cell{45}{44}{-.0001550459620355}{-1.080543028388329}{0}{0.000\\(-1.08)}
\cell{46}{44}{.0035632880438029}{.9849415028527225}{0}{0.004\\(0.98)}
\cell{0}{45}{.000068293797758}{.2425331006192427}{0}{0.000\\(0.24)}
\cell{1}{45}{-.0001685368052924}{-1.403514445263713}{0}{0.000\\(-1.40)}
\cell{2}{45}{-.0004100505152162}{-1.032584869856795}{0}{0.000\\(-1.03)}
\cell{3}{45}{-.0000100408310842}{-.180460032467091}{0}{0.000\\(-0.18)}
\cell{4}{45}{-.0001234922333115}{-1.366284094137435}{0}{0.000\\(-1.37)}
\cell{5}{45}{.0016492007511182}{1.134175115515402}{0}{0.002\\(1.13)}
\cell{6}{45}{-.00006959932077}{-.4165503013569838}{0}{0.000\\(-0.42)}
\cell{7}{45}{.0002065204179739}{2.031567146442191}{1}{0.000\\(2.03)}
\cell{8}{45}{-.0004089839375453}{-1.028610598158331}{0}{0.000\\(-1.03)}
\cell{9}{45}{-.0000963957002664}{-.8360374329394969}{0}{0.000\\(-0.84)}
\cell{10}{45}{-.0000268535490423}{-.584684312596885}{0}{0.000\\(-0.58)}
\cell{11}{45}{.0006827653360023}{1.147110422997463}{0}{0.001\\(1.15)}
\cell{12}{45}{-.0025084606149466}{-1.057471197522764}{0}{-0.003\\(-1.06)}
\cell{13}{45}{-.0020859221239949}{-1.016853048761612}{0}{-0.002\\(-1.02)}
\cell{14}{45}{-.0000432153953626}{-.8607828821465513}{0}{0.000\\(-0.86)}
\cell{15}{45}{-.0024537193404218}{-1.134631596566062}{0}{-0.002\\(-1.13)}
\cell{16}{45}{-.0001886727970397}{-.3686440751433798}{0}{0.000\\(-0.37)}
\cell{17}{45}{-.0004065908047235}{-1.430335599960826}{0}{0.000\\(-1.43)}
\cell{18}{45}{.0050417272511172}{.9810857676115339}{0}{0.005\\(0.98)}
\cell{19}{45}{.0001526977609876}{2.06813377787217}{1}{0.000\\(2.07)}
\cell{20}{45}{-.009566504779724}{-1.320758196172534}{0}{-0.010\\(-1.32)}
\cell{21}{45}{.0014344671505916}{1.016392718952814}{0}{0.001\\(1.02)}
\cell{22}{45}{-.003212899126016}{-1.378308811815198}{0}{-0.003\\(-1.38)}
\cell{23}{45}{.0000798919838238}{1.735519503831328}{0}{0.000\\(1.74)}
\cell{24}{45}{.0000267330277691}{.4709428712620725}{0}{0.000\\(0.47)}
\cell{25}{45}{-.0000667170563675}{-1.916835400151668}{0}{0.000\\(-1.92)}
\cell{26}{45}{-.0000544703453807}{-.8642052074605641}{0}{0.000\\(-0.86)}
\cell{27}{45}{-2.00125553147e-06}{-.0255791848100224}{0}{0.000\\(-0.03)}
\cell{28}{45}{.0004706660434329}{.9584134913411227}{0}{0.000\\(0.96)}
\cell{29}{45}{-.0000485010921809}{-.3728962730667197}{0}{0.000\\(-0.37)}
\cell{30}{45}{-.0000210151941898}{-.1787304429184785}{0}{0.000\\(-0.18)}
\cell{31}{45}{.000128969677515}{.1130200921148443}{0}{0.000\\(0.11)}
\cell{32}{45}{-.0132426196576066}{-1.071090920695155}{0}{-0.013\\(-1.07)}
\cell{33}{45}{.0001036441211229}{1.503208569110478}{0}{0.000\\(1.50)}
\cell{34}{45}{-.0300718531879413}{-2.001673608593073}{1}{-0.030\\(-2.00)}
\cell{35}{45}{-.0006205865524502}{-1.006784151285658}{0}{-0.001\\(-1.01)}
\cell{36}{45}{.0012604400643696}{1.388684214443809}{0}{0.001\\(1.39)}
\cell{37}{45}{-.0000279877921484}{-.5019931360151432}{0}{0.000\\(-0.50)}
\cell{38}{45}{.00005334907237}{.6466976366388882}{0}{0.000\\(0.65)}
\cell{39}{45}{.0098304294042128}{2.640400741724199}{1}{0.010\\(2.64)}
\cell{40}{45}{-.0001611008632745}{-1.190257906950578}{0}{0.000\\(-1.19)}
\cell{41}{45}{.0022299103540134}{.1697532896386302}{0}{0.002\\(0.17)}
\cell{42}{45}{.0003815014851159}{.3383209174168069}{0}{0.000\\(0.34)}
\cell{43}{45}{.0005926625975865}{1.153030567755535}{0}{0.001\\(1.15)}
\cell{44}{45}{-.000080050883369}{-.4950599613771268}{0}{0.000\\(-0.50)}
\cell{45}{45}{.737793199203573}{6.033308135564554}{1}{0.738\\(6.03)}
\cell{46}{45}{-.0002083952045268}{-1.289133377325156}{0}{0.000\\(-1.29)}
\cell{0}{46}{-.1792980632933094}{-1.60006285702675}{0}{-0.179\\(-1.60)}
\cell{1}{46}{.0013633184401445}{2.431441315492632}{1}{0.001\\(2.43)}
\cell{2}{46}{-.0045649001112123}{-1.665121775543258}{0}{-0.005\\(-1.67)}
\cell{3}{46}{-.0015311601187512}{-.391841255352753}{0}{-0.002\\(-0.39)}
\cell{4}{46}{.0067856749872949}{.9976525653860815}{0}{0.007\\(1.00)}
\cell{5}{46}{-.0046180258312937}{-.9373070044795968}{0}{-0.005\\(-0.94)}
\cell{6}{46}{.0007780730540909}{.7118436357291347}{0}{0.001\\(0.71)}
\cell{7}{46}{-.0027718200615274}{-.9733090399788005}{0}{-0.003\\(-0.97)}
\cell{8}{46}{-.00350703457351}{-.7006239014471413}{0}{-0.004\\(-0.70)}
\cell{9}{46}{.0111171451224202}{.9142888043272629}{0}{0.011\\(0.91)}
\cell{10}{46}{.0015133481085287}{.190505075370589}{0}{0.002\\(0.19)}
\cell{11}{46}{.0002867694657328}{.181893894241528}{0}{0.000\\(0.18)}
\cell{12}{46}{.0057375457408674}{1.20774565263839}{0}{0.006\\(1.21)}
\cell{13}{46}{-.0260884618066264}{-1.781855038735375}{0}{-0.026\\(-1.78)}
\cell{14}{46}{-.000984478354758}{-.1224267442436868}{0}{-0.001\\(-0.12)}
\cell{15}{46}{.0028482881429098}{.7891153935819596}{0}{0.003\\(0.79)}
\cell{16}{46}{-.0002605603302142}{-.2397340342848647}{0}{0.000\\(-0.24)}
\cell{17}{46}{-.0019673019423474}{-.7400074156888913}{0}{-0.002\\(-0.74)}
\cell{18}{46}{-.0065798140967271}{-.661772570205033}{0}{-0.007\\(-0.66)}
\cell{19}{46}{-.0002565279261838}{-1.217372318124591}{0}{0.000\\(-1.22)}
\cell{20}{46}{.0181088212896662}{1.620907928875509}{0}{0.018\\(1.62)}
\cell{21}{46}{.0055026094456901}{.8799667588968196}{0}{0.006\\(0.88)}
\cell{22}{46}{.0088084096114728}{1.551237656545911}{0}{0.009\\(1.55)}
\cell{23}{46}{-.0001565164349416}{-1.356312267292823}{0}{0.000\\(-1.36)}
\cell{24}{46}{.0052596308654581}{.9757653830699111}{0}{0.005\\(0.98)}
\cell{25}{46}{.0015691911085638}{.387265544687157}{0}{0.002\\(0.39)}
\cell{26}{46}{.0048250838275071}{1.04056860236267}{0}{0.005\\(1.04)}
\cell{27}{46}{.0352813541624771}{1.011317540527435}{0}{0.035\\(1.01)}
\cell{28}{46}{.0052985864092838}{1.563878644534173}{0}{0.005\\(1.56)}
\cell{29}{46}{-.0617574334365316}{-1.468677484033548}{0}{-0.062\\(-1.47)}
\cell{30}{46}{-.0368054055831456}{-1.00602210874325}{0}{-0.037\\(-1.01)}
\cell{31}{46}{-.0134749983456583}{-2.456493211886519}{1}{-0.013\\(-2.46)}
\cell{32}{46}{-.0002790779606866}{-.8916303035001466}{0}{0.000\\(-0.89)}
\cell{33}{46}{-.0070127423971406}{-1.385105729229462}{0}{-0.007\\(-1.39)}
\cell{34}{46}{-.0017685887207225}{-.2070583722339978}{0}{-0.002\\(-0.21)}
\cell{35}{46}{-.0022387738766391}{-1.481039791399512}{0}{-0.002\\(-1.48)}
\cell{36}{46}{-.0002691092757392}{-.2785640125357816}{0}{0.000\\(-0.28)}
\cell{37}{46}{-.0035271482065962}{-.4298499759636359}{0}{-0.004\\(-0.43)}
\cell{38}{46}{-.0000514527670425}{-.2906318606055895}{0}{0.000\\(-0.29)}
\cell{39}{46}{-.0017342873203629}{-.4546292958174535}{0}{-0.002\\(-0.45)}
\cell{40}{46}{-.0000315877167422}{-.102242285134869}{0}{0.000\\(-0.10)}
\cell{41}{46}{-.0003024834290336}{-.8276644188377339}{0}{0.000\\(-0.83)}
\cell{42}{46}{.0002193795107274}{.1401251430589733}{0}{0.000\\(0.14)}
\cell{43}{46}{.0049507516268006}{.9484492361005292}{0}{0.005\\(0.95)}
\cell{44}{46}{.0535903943071793}{1.432907085528954}{0}{0.054\\(1.43)}
\cell{45}{46}{-.0070191370349283}{-1.038186551049205}{0}{-0.007\\(-1.04)}
\cell{46}{46}{.9144424395486742}{5.297981122649656}{1}{0.914\\(5.30)}


==> stem_heatmap_cells_female.tex <==
%% AUTO-GENERATED by stem_heatmap_gender.do (female) -- do not edit
\cell{0}{0}{.1566802036502014}{29.3096011752181}{1}{0.157\\(29.31)}
\cell{1}{0}{-.0056161048861126}{-.1604890981213584}{0}{-0.006\\(-0.16)}
\cell{2}{0}{-.0881451706003984}{-2.275483527265685}{1}{-0.088\\(-2.28)}
\cell{0}{1}{-.0087913974214935}{-2.760827317106669}{1}{-0.009\\(-2.76)}
\cell{1}{1}{.3942848183598707}{10.6925346217765}{1}{0.394\\(10.69)}
\cell{2}{1}{-.1339824169969087}{-3.513399363609065}{1}{-0.134\\(-3.51)}
\cell{0}{2}{-.0037920780883287}{-1.691547034378599}{0}{-0.004\\(-1.69)}
\cell{1}{2}{-.0662369571669012}{-2.736939868955328}{1}{-0.066\\(-2.74)}
\cell{2}{2}{.5486590370449614}{14.31757482790071}{1}{0.549\\(14.32)}


==> stem_heatmap_cells_male.tex <==
%% AUTO-GENERATED by stem_heatmap_gender.do (male) -- do not edit
\cell{0}{0}{.1560240421823646}{22.40973723939513}{1}{0.156\\(22.41)}
\cell{1}{0}{-.0828350597042143}{-4.154333996253787}{1}{-0.083\\(-4.15)}
\cell{2}{0}{-.0676737145649595}{-2.808447467275504}{1}{-0.068\\(-2.81)}
\cell{0}{1}{-.0223853153178366}{-3.710173883915102}{1}{-0.022\\(-3.71)}
\cell{1}{1}{.3592422094344426}{17.57614180868237}{1}{0.359\\(17.58)}
\cell{2}{1}{-.2293827600977614}{-9.116237880461947}{1}{-0.229\\(-9.12)}
\cell{0}{2}{-.0225939289728708}{-4.9477835240819}{1}{-0.023\\(-4.95)}
\cell{1}{2}{-.0501303510632802}{-3.226346139420539}{1}{-0.050\\(-3.23)}
\cell{2}{2}{.4425314983070032}{19.11319991507822}{1}{0.443\\(19.11)}

